Statistical Characterization and Block-EM Estimation of Frequency-Domain NSI for OFDM Systems in Bursty Impulsive Noise

Impulsive noise (IN), characterized by its high power and non-Gaussian distribution, poses a critical challenge in modern orthogonal frequency-division multiplexing (OFDM) systems, driven by the proliferation of electronic devices. Current IN mitigation techniques rely heavily on time-domain processing. These methods are applied before the discrete Fourier transform (DFT), introducing additional complexity, failing to align with OFDM's inherent frequency-domain processing flow, and risking the destruction of subcarrier orthogonality due to imperfect IN subtraction. To address these limitations, we propose a frequency-domain, block-based framework for mitigating IN. The statistical representation of IN in the frequency domain is first derived using a transformed Gaussian mixture model. Based on this model, we develop an optimal receiver that leverages perfect noise state information (NSI), thereby identifying scenarios in which NSI is critical. We then propose an unsupervised block-based expectation-maximization (EM) framework for NSI estimation and develop three variants for evaluation. These include a simple symbol-by-symbol variance-updated EM, a sequence-based transition-updated EM, and a MAP-based EM that exploits a sparsity-promoting prior to automatically prune the number of states. Our frequency-domain design operates after the DFT, seamlessly integrates with the OFDM processing chain, preserves subcarrier orthogonality, and leverages the known IN block structure to achieve substantial performance gains without the immense complexity of time-domain impulse reconstruction.

==> tikz/X_2D_OFDM.tikz <==
% \begin{tikzpicture}[>=stealth]
% \def\dx{2.1}   % horizontal step: m-dimension (subcarriers/antennas)
% \def\dy{0.7}   % vertical step:   n-dimension (symbols)
% \tikzset{
%   nodebase/.style={circle,draw,thick,inner sep=0pt,minimum size=7pt},
%   zero/.style={nodebase,fill=white},
%   xnode/.style={nodebase,fill=red,inner sep=1pt},
%   xlab/.style={anchor=west,scale=0.9}
% }

% % Column positions (m = 0, 1, M_a)
% % Row order (top -> bottom) mirrors your original: empty, data, data, empty, data, data, empty

% % --- Row n = \varnothing (top empty row)
% \node[zero] (r1c1) at (0*\dx,  0*\dy) {};
% \node[zero] (r1c2) at (0.85*\dx, 0*\dy) {};
% \node[zero] (r1c3) at (2*\dx,   0*\dy) {};
% \node[xlab, anchor = east] at (r1c3.west) {$\cdots$};
% \node[xlab] at (r1c1.east) {$\varnothing$};
% \node[xlab] at (r1c2.east) {$\varnothing$};
% \node[xlab] at (r1c3.east) {$\varnothing$};

% % --- Row n = 1
% \node[xnode] (r2c1) at (0*\dx,  -1*\dy) {};
% \node[xnode] (r2c2) at (0.85*\dx,-1*\dy) {};
% \node[xnode] (r2c3) at (2*\dx,  -1*\dy) {};
% \node[xlab,anchor=south] at (r2c1.north) {$\vdots$};
% \node[xlab,anchor=south] at (r2c2.north) {$\vdots$};
% \node[xlab,anchor=south] at (r2c3.north) {$\vdots$};
% \node[xlab] at (r2c1.east) {$X_{1,0}$};
% \node[xlab] at (r2c2.east) {$X_{1,1}$};
% \node[xlab] at (r2c3.east) {$X_{1,M_a}$};
% \node[xlab, anchor = east] at (r2c3.west) {$\cdots$};

% % --- Row n = 2
% \node[xnode] (r3c1) at (0*\dx,  -2*\dy) {};
% \node[xnode] (r3c2) at (0.85*\dx,-2*\dy) {};
% \node[xnode] (r3c3) at (2*\dx,  -2*\dy) {};
% \node[xlab] at (r3c1.east) {$X_{2,0}$};
% \node[xlab] at (r3c2.east) {$X_{2,1}$};
% \node[xlab, anchor = east] at (r3c3.west) {$\cdots$};
% \node[xlab] at (r3c3.east) {$X_{2,M_a}$};

% % --- Row n = \varnothing (middle empty row)
% \node[zero] (r4c1) at (0*\dx,  -3*\dy) {};
% \node[zero] (r4c2) at (0.85*\dx,-3*\dy) {};
% \node[zero] (r4c3) at (2*\dx,  -3*\dy) {};
% \node[xlab,anchor=south] at (r4c1.north) {$\vdots$};
% \node[xlab,anchor=south] at (r4c2.north) {$\vdots$};
% \node[xlab,anchor=south] at (r4c3.north) {$\vdots$};
% \node[xlab, anchor = east] at (r4c3.west) {$\cdots$};
% \node[xlab] at (r4c1.east) {$\varnothing$};
% \node[xlab] at (r4c2.east) {$\varnothing$};
% \node[xlab] at (r4c3.east) {$\varnothing$};

% % --- Row n = N_s - 1
% \node[xnode] (r5c1) at (0*\dx,  -4*\dy) {};
% \node[xnode] (r5c2) at (0.85*\dx,-4*\dy) {};
% \node[xnode] (r5c3) at (2*\dx,  -4*\dy) {};
% \node[xlab, anchor = east] at (r5c3.west) {$\cdots$};
% \node[xlab,anchor=south] at (r5c1.north) {$\vdots$};
% \node[xlab,anchor=south] at (r5c2.north) {$\vdots$};
% \node[xlab,anchor=south] at (r5c3.north) {$\vdots$};
% \node[xlab] at (r5c1.east) {$X_{N_s-1,0}$};
% \node[xlab] at (r5c2.east) {$X_{N_s-1,1}$};
% \node[xlab] at (r5c3.east) {$X_{N_s-1,M_a}$};

% % --- Row n = N_s
% \node[xnode] (r6c1) at (0*\dx,  -5*\dy) {};
% \node[xnode] (r6c2) at (0.85*\dx,-5*\dy) {};
% \node[xnode] (r6c3) at (2*\dx,  -5*\dy) {};
% \node[xlab,anchor=south] at (r6c1.north) {$\vdots$};
% \node[xlab] at (r6c1.east) {$X_{N_s,0}$};
% \node[xlab,anchor=south] at (r6c2.north) {$\vdots$};
% \node[xlab,anchor=south] at (r6c3.north) {$\vdots$};
% \node[xlab, anchor = east] at (r6c3.west) {$\cdots$};
% \node[xlab] at (r6c2.east) {$X_{N_s,1}$};
% \node[xlab] at (r6c3.east) {$X_{N_s,M_a}$};

% % --- Row n = \varnothing (bottom empty row)
% \node[zero] (r7c1) at (0*\dx,  -6*\dy) {};
% \node[zero] (r7c2) at (0.85*\dx,-6*\dy) {};
% \node[zero] (r7c3) at (2*\dx,  -6*\dy) {};
% \node[xlab,anchor=south] at (r7c1.north) {$\vdots$};
% \node[xlab,anchor=south] at (r7c2.north) {$\vdots$};
% \node[xlab,anchor=south] at (r7c3.north) {$\vdots$};
% \node[xlab, anchor = east] at (r7c3.west) {$\cdots$};
% \node[xlab] at (r7c1.east) {$\varnothing$};
% \node[xlab] at (r7c2.east) {$\varnothing$};
% \node[xlab] at (r7c3.east) {$\varnothing$};

% % --- Vertical brace: N_s symbols (n-dimension)
% \draw[line width=1pt, decorate,decoration={brace,amplitude=7pt, mirror}]
%   ($(r1c1.north west)+(-3mm,0)$) -- ($(r7c1.south west)+(-3mm,0)$)
%   node[pos=0.25,left=20pt, rotate = 90] {\normalsize $N_s$ symbols};

% % --- Horizontal brace: M_a subcarriers (m-dimension)
% \draw[line width=1pt, decorate,decoration={brace,amplitude=7pt}]
%   ($(r7c1.south west)+(-3mm,-3mm)$) -- ($(r7c3.south east)+(3mm,-3mm)$)
%   node[midway,below=8pt] {\normalsize $M_a$ subcarriers};

% \end{tikzpicture}




\begin{tikzpicture}[>=stealth]
\def\dx{2.1}   % horizontal step
\def\dy{0.7}   % vertical step
\tikzset{
  nodebase/.style={circle,draw,thick,inner sep=0pt,minimum size=7pt},
  zero/.style={nodebase,fill=white},
  xnode/.style={nodebase,fill=red,inner sep=1pt},
  xlab/.style={anchor=west,scale=0.9}
}

% --- 
\node[zero] (n-1-1) at (0*\dx,0*\dy) {};
\node[zero] (n-1-2) at (0.85*\dx,0*\dy) {};
\node[zero] (n-1-3) at (2*\dx,0*\dy) {};
\node[xlab, anchor = east] at (n-1-3.west) {$\cdots$};
\node[xlab] at (n-1-1.east) {$\varnothing$};
\node[xlab] at (n-1-2.east) {$\varnothing$};
\node[xlab] at (n-1-3.east) {$\varnothing$};

% --- 
\node[xnode] (n-2-1) at (0*\dx,-1*\dy) {};
\node[xnode] (n-2-2) at (.85*\dx,-1*\dy) {};
\node[xnode] (n-2-3) at (2*\dx,-1*\dy) {};
\node[xlab,anchor=south] at (n-2-1.north) {$\vdots$};
\node[xlab,anchor=south] at (n-2-2.north) {$\vdots$};
\node[xlab,anchor=south] at (n-2-3.north) {$\vdots$};
\node[xlab] at (n-2-1.east) {$X_{1,1}$};
\node[xlab] at (n-2-2.east) {$X_{1,2}$};
\node[xlab] at (n-2-3.east) {$X_{1,N}$};
\node[xlab, anchor = east] at (n-2-3.west) {$\cdots$};

% --- 
\node[xnode] (n-3-1) at (0*\dx,-2*\dy) {};
\node[xnode] (n-3-2) at (.85*\dx,-2*\dy) {};
\node[xnode] (n-3-3) at (2*\dx,-2*\dy) {};
\node[xlab] at (n-3-1.east) {$X_{2,1}$};
\node[xlab] at (n-3-2.east) {$X_{2,2}$};
\node[xlab, anchor = east] at (n-3-3.west) {$\cdots$};
\node[xlab] at (n-3-3.east) {$X_{2,N}$};

% --- 
\node[zero] (n-4-1) at (0*\dx,-3*\dy) {};
\node[zero] (n-4-2) at (.85*\dx,-3*\dy) {};
\node[zero] (n-4-3) at (2*\dx,-3*\dy) {};
\node[xlab,anchor=south] at (n-4-1.north) {$\vdots$};
\node[xlab,anchor=south] at (n-4-2.north) {$\vdots$};
\node[xlab,anchor=south] at (n-4-3.north) {$\vdots$};
\node[xlab, anchor = east] at (n-4-3.west) {$\cdots$};
\node[xlab] at (n-4-1.east) {$\varnothing$};
\node[xlab] at (n-4-2.east) {$\varnothing$};
\node[xlab] at (n-4-3.east) {$\varnothing$};

% --- 
\node[xnode] (n-5-1) at (0*\dx,-4*\dy) {};
\node[xnode] (n-5-2) at (.85*\dx,-4*\dy) {};
\node[xnode] (n-5-3) at (2*\dx,-4*\dy) {};
\node[xlab, anchor = east] at (n-5-3.west) {$\cdots$};
\node[xlab,anchor=south] at (n-5-1.north) {$\vdots$};
\node[xlab,anchor=south] at (n-5-2.north) {$\vdots$};
\node[xlab,anchor=south] at (n-5-3.north) {$\vdots$};
\node[xlab] at (n-5-1.east) {$X_{M_a-1,1}$};
\node[xlab] at (n-5-2.east) {$X_{M_a-1,2}$};
\node[xlab] at (n-5-3.east) {$X_{M_a-1,N}$};

% --- 
\node[xnode] (n-6-1) at (0*\dx,-5*\dy) {};
\node[xnode] (n-6-2) at (.85*\dx,-5*\dy) {};
\node[xnode] (n-6-3) at (2*\dx,-5*\dy) {};
\node[xlab,anchor=south] at (n-6-1.north) {$\vdots$};
\node[xlab] at (n-6-1.east) {$X_{M_a,1}$};
\node[xlab,anchor=south] at (n-6-2.north) {$\vdots$};
\node[xlab,anchor=south] at (n-6-3.north) {$\vdots$};
\node[xlab, anchor = east] at (n-6-3.west) {$\cdots$};
\node[xlab] at (n-6-2.east) {$X_{M_a,2}$};
\node[xlab] at (n-6-3.east) {$X_{M_a,N}$};
% --- 
\node[zero] (n-7-1) at (0*\dx,-6*\dy) {};
\node[zero] (n-7-2) at (.85*\dx,-6*\dy) {};
\node[zero] (n-7-3) at (2*\dx,-6*\dy) {};
\node[xlab,anchor=south] at (n-7-1.north) {$\vdots$};
\node[xlab,anchor=south] at (n-7-2.north) {$\vdots$};
\node[xlab,anchor=south] at (n-7-3.north) {$\vdots$};
\node[xlab, anchor = east] at (n-7-3.west) {$\cdots$};
\node[xlab] at (n-7-1.east) {$\varnothing$};
\node[xlab] at (n-7-2.east) {$\varnothing$};
\node[xlab] at (n-7-3.east) {$\varnothing$};
%---
\draw[line width=1pt, decorate,decoration={brace,amplitude=7pt, mirror}]
  ($(n-1-1.north west)+(-3mm,0)$) -- ($(n-7-1.south west)+(-3mm,0)$)
  node[pos=0.25,left=20pt, rotate = 90] {\normalsize $M$ subcarriers};


\end{tikzpicture}


==> tikz/ber_EM_M64.tikz <==
\begin{tikzpicture}
	
	\begin{semilogyaxis}[
		axis line style = thick,
		grid = both,
        grid=major,
        width=\columnwidth,
		height=.8\columnwidth, 
		name = p1,
		xmin = -2, xmax=6,
		ymin = 5e-6, ymax=9e-1,
		font=\footnotesize,
		ylabel = BER, xlabel = SNR (dB),
		legend style={
			font=\tiny,
			% line width=0.3,
			nodes={scale=1.0},
		},
		legend cell align={left},
		legend pos = south west,
		]
        \addplot[color=BurntOrange, very thick] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] 
            {data/ber_snr_M64Nn1.txt};\label{ber_per_m64nn1}
            
        \addplot[color=Black, very thick] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] 
            {data/ber_snr_M64Nn1.txt};\label{ber_avg_m64nn1}
            
        \addplot[color=Black, thick, dashed] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{3}] 
            {data/ber_snr_M64Nn1.txt};\label{ber_bavg_m64nn1}

       \addplot[color=Black, thick, mark=*, mark options={solid,fill=white}, mark size=2.5pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{6}] 
            {data/ber_snr_M64Nn1.txt};\label{ber_em2_2_m64nn1}

        \addplot[color=cyan, thick, mark=*, mark options={solid,fill=white}, mark size=2.5pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{7}] 
            {data/ber_snr_M64Nn1.txt};\label{ber_em2_10_m64nn1}       
            
        \addplot[color=Black, thick, mark=asterisk, mark options={solid,fill=white}, mark size=2.5pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{4}] 
            {data/ber_snr_M64Nn1.txt};\label{ber_em1_2_m64nn1}

        \addplot[color=cyan, thick, mark=asterisk, mark options={solid,fill=white}, mark size=2.5pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{5}] 
            {data/ber_snr_M64Nn1.txt};\label{ber_em1_10_m64nn1}

        \addplot[color=ForestGreen, thick, mark=*, mark options={solid,fill=white}, mark size=2.5pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{9}] 
            {data/ber_snr_M64Nn1.txt};\label{ber_sem2_m64nn1}     
            
        \addplot[color=ForestGreen, thick, mark=asterisk, mark options={solid,fill=white}, mark size=2.5pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{8}] 
            {data/ber_snr_M64Nn1.txt};\label{ber_sem1_m64nn1}
        
        \addplot[color=Red, thick, solid, mark=square*, mark options={solid,fill=white}, mark size=2pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{10}] 
            {data/ber_snr_M64Nn1.txt};\label{ber_sbl_m64nn1}
                   
        %% Nn8-----------------------------------------------------       
        \addplot[color=Black!50, thick, dashed] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{3}] 
            {data/ber_snr_M64Nn8.txt};\label{ber_bavg_m64nn8}

       \addplot[color=Black!100, thick, dotted, mark=*, mark options={solid,fill=white}, mark size=2.5pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{6}] 
            {data/ber_snr_M64Nn8.txt};\label{ber_em2_2_m64nn8}

        \addplot[color=cyan!100, thick, dotted,mark=*, mark options={solid,fill=white}, mark size=2.5pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{7}] 
            {data/ber_snr_M64Nn8.txt};\label{ber_em2_10_m64nn8}       
            
        \addplot[color=Black!100, thick, dotted,mark=asterisk, mark options={solid,fill=white}, mark size=2.5pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{4}] 
            {data/ber_snr_M64Nn8.txt};\label{ber_em1_2_m64nn8}

        \addplot[color=cyan!100, thick, dotted, mark=asterisk, mark options={solid,fill=white}, mark size=2.5pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{5}] 
            {data/ber_snr_M64Nn8.txt};\label{ber_em1_10_m64nn8}

        \addplot[color=ForestGreen!100, thick, dotted, mark=*, mark options={solid,fill=white}, mark size=2.5pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{9}] 
            {data/ber_snr_M64Nn8.txt};\label{ber_sem2_m64nn8}     
            
        \addplot[color=ForestGreen!100, thick, dotted, mark=asterisk, mark options={solid,fill=white}, mark size=2.5pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{8}] 
            {data/ber_snr_M64Nn8.txt};\label{ber_sem1_m64nn8}

        \addplot[color=Red, thick, dotted, mark=square*, mark options={solid,fill=white}, mark size=2pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{10}] 
            {data/ber_snr_M64Nn8.txt};\label{ber_sbl_m64nn8}
	\end{semilogyaxis}
 
\matrix[
    matrix of nodes,
    anchor=south west,
    fill = white, draw,
    inner sep = 0.1em,
    column sep = 0.2em,
    node font=\scriptsize,
    % text height=1.9ex,
    column 1/.style={nodes={anchor=west}},
    column 2/.style={nodes={anchor=center}},
    column 3/.style={nodes={anchor=center}},
    column 4/.style={nodes={anchor=center}}
  ]
  at ([xshift=1pt, yshift=1pt]current axis.south west){
    NSI      & \ref{ber_per_m64nn1} &  & \\
    AWGN      & \ref{ber_avg_m64nn1} & & \\
             & $M_w=1$             & $M_w=8$ &                     \\
    BAVG     & \ref{ber_bavg_m64nn1} & \ref{ber_bavg_m64nn8} &   \\
    SBL     & \ref{ber_sbl_m64nn1} & \ref{ber_sbl_m64nn8} &   \\
    SBS-2     & \ref{ber_em1_2_m64nn1}  & \ref{ber_em1_2_m64nn8} & \\
    SBS-10    & \ref{ber_em1_10_m64nn1} & \ref{ber_em1_10_m64nn8}& \\
    SBS-M      & \ref{ber_sem1_m64nn1} & \ref{ber_sem1_m64nn8} & \\
    HMM-2  & \ref{ber_em2_2_m64nn1} & \ref{ber_em2_2_m64nn8} & \\
    HMM-10 & \ref{ber_em2_10_m64nn1} & \ref{ber_em2_10_m64nn8}&  \\
    HMM-M   & \ref{ber_sem2_m64nn1} & \ref{ber_sem2_m64nn8} &  \\
    };
\end{tikzpicture}    


==> tikz/ber_EM_M8.tikz <==
\begin{tikzpicture}
	
	\begin{semilogyaxis}[
		axis line style = thick,
		grid = both,
        grid=major,
        width=\columnwidth,
		height=.8\columnwidth, 
		name = p1,
		xmin = -2, xmax=6,
		ymin = 5e-6, ymax=9e-1,
		font=\footnotesize,
		ylabel = BER, xlabel = SNR (dB),
		legend style={
			font=\tiny,
			% line width=0.3,
			nodes={scale=1.0},
		},
		legend cell align={left},
		legend pos = south west,
		]
        \addplot[color=BurntOrange, very thick] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] 
            {data/ber_snr_M8Nn1.txt};\label{ber_per_m8nn1}
            
        \addplot[color=Black, very thick] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] 
            {data/ber_snr_M8Nn1.txt};\label{ber_avg_m8nn1}
            
        \addplot[color=Black, thick, dashed] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{3}] 
            {data/ber_snr_M8Nn1.txt};\label{ber_bavg_m8nn1}

       \addplot[color=Black, thick, mark=*, mark options={solid,fill=white}, mark size=2.5pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{6}] 
            {data/ber_snr_M8Nn1.txt};\label{ber_em2_2_m8nn1}

        \addplot[color=cyan, thick, mark=*, mark options={solid,fill=white}, mark size=2.5pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{7}] 
            {data/ber_snr_M8Nn1.txt};\label{ber_em2_10_m8nn1}       
            
        \addplot[color=Black, thick, mark=asterisk, mark options={solid,fill=white}, mark size=2.5pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{4}] 
            {data/ber_snr_M8Nn1.txt};\label{ber_em1_2_m8nn1}

        \addplot[color=cyan, thick, mark=asterisk, mark options={solid,fill=white}, mark size=2.5pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{5}] 
            {data/ber_snr_M8Nn1.txt};\label{ber_em1_10_m8nn1}

        \addplot[color=ForestGreen, thick, mark=*, mark options={solid,fill=white}, mark size=2.5pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{9}] 
            {data/ber_snr_M8Nn1.txt};\label{ber_sem2_m8nn1}     
            
        \addplot[color=ForestGreen, thick, mark=asterisk, mark options={solid,fill=white}, mark size=2.5pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{8}] 
            {data/ber_snr_M8Nn1.txt};\label{ber_sem1_m8nn1}
        
        \addplot[color=Red, thick, solid, mark=square*, mark options={solid,fill=white}, mark size=2pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{10}] 
            {data/ber_snr_M8Nn1.txt};\label{ber_sbl_m8nn1}
        %% Nn4-----------------------------------------------------       
        \addplot[color=Black!50, thick, dashed] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{3}] 
            {data/ber_snr_M8Nn4.txt};\label{ber_bavg_m8nn4}

       \addplot[color=Black!100, thick, dotted, mark=*, mark options={solid,fill=white}, mark size=2.5pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{6}] 
            {data/ber_snr_M8Nn4.txt};\label{ber_em2_2_m8nn4}

        \addplot[color=cyan!100, thick, dotted,mark=*, mark options={solid,fill=white}, mark size=2.5pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{7}] 
            {data/ber_snr_M8Nn4.txt};\label{ber_em2_10_m8nn4}       
            
        \addplot[color=Black!100, thick, dotted,mark=asterisk, mark options={solid,fill=white}, mark size=2.5pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{4}] 
            {data/ber_snr_M8Nn4.txt};\label{ber_em1_2_m8nn4}

        \addplot[color=cyan!100, thick, dotted, mark=asterisk, mark options={solid,fill=white}, mark size=2.5pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{5}] 
            {data/ber_snr_M8Nn4.txt};\label{ber_em1_10_m8nn4}

        \addplot[color=ForestGreen!100, thick, dotted, mark=*, mark options={solid,fill=white}, mark size=2.5pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{9}] 
            {data/ber_snr_M8Nn4.txt};\label{ber_sem2_m8nn4}     
            
        \addplot[color=ForestGreen!100, thick, dotted, mark=asterisk, mark options={solid,fill=white}, mark size=2.5pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{8}] 
            {data/ber_snr_M8Nn4.txt};\label{ber_sem1_m8nn4}

        \addplot[color=Red, thick, dotted, mark=square*, mark options={solid,fill=white}, mark size=2pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{10}] 
            {data/ber_snr_M8Nn4.txt};\label{ber_sbl_m8nn4}
	\end{semilogyaxis}
 
\matrix[
    matrix of nodes,
    anchor=south west,
    fill = white, draw,
    inner sep = 0.1em,
    column sep = 0.2em,
    node font=\scriptsize,
    % text height=1.9ex,
    column 1/.style={nodes={anchor=west}},
    column 2/.style={nodes={anchor=center}},
    column 3/.style={nodes={anchor=center}},
    column 4/.style={nodes={anchor=center}}
  ]
  at ([xshift=1pt, yshift=1pt]current axis.south west){
    NSI      & \ref{ber_per_m8nn1} &  & \\
    AWGN      & \ref{ber_avg_m8nn1} & & \\
             & $M_w=1$             & $M_w=4$ &                     \\
    BAVG     & \ref{ber_bavg_m8nn1} & \ref{ber_bavg_m8nn4} &   \\
    SBL   & \ref{ber_sbl_m8nn1} & \ref{ber_sbl_m8nn4} &  \\
    SBS-2     & \ref{ber_em1_2_m8nn1}  & \ref{ber_em1_2_m8nn4} & \\
    SBS-10    & \ref{ber_em1_10_m8nn1} & \ref{ber_em1_10_m8nn4}& \\
    SBS-M      & \ref{ber_sem1_m8nn1} & \ref{ber_sem1_m8nn4} & \\
    HMM-2  & \ref{ber_em2_2_m8nn1} & \ref{ber_em2_2_m8nn4} & \\
    HMM-10 & \ref{ber_em2_10_m8nn1} & \ref{ber_em2_10_m8nn4}&  \\
    HMM-M   & \ref{ber_sem2_m8nn1} & \ref{ber_sem2_m8nn4} &  \\
    };

\end{tikzpicture}    


==> tikz/ber_it_M64.tikz <==
\begin{tikzpicture}
	
	\begin{semilogyaxis}[
		axis line style = thick,
		grid = both,
        grid=major,
		name = p1,
		xmin = 0, xmax=20,
		ymin = 5e-5, ymax=1e-1,
		font=\footnotesize,
		ylabel = BER, xlabel = EM Iteration,
		legend style={
			font=\tiny,
			% line width=0.3,
			nodes={scale=1.0},
		},
		legend cell align={left},
		legend pos = south west,
		]

       \addplot[color=Black, thick, solid, mark=*, mark options={solid,fill=white}, mark size=2.6pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{4}] 
            {data/ber_it_M64Nn1.txt};\label{ber_it_em2_2_m64nn1}

       % \addplot[color=ForestGreen, thick, solid, mark=*, mark options={solid,fill=white},  mark size=2.6pt] 
       %       table[x expr=\thisrowno{0}, y expr=\thisrowno{5}] 
       %      {data/ber_it_M64Nn1.txt};\label{ber_it_em2_3_m64nn1}

        \addplot[color=cyan, thick, solid, mark=*, mark options={solid,fill=white}, mark size=2.6pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{6}] 
            {data/ber_it_M64Nn1.txt};\label{ber_it_em2_15_m64nn1}       
            
            
        \addplot[color=Black, thick, solid, mark=asterisk, mark options={solid,fill=white}, mark size=2.6pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] 
            {data/ber_it_M64Nn1.txt};\label{ber_it_em1_2_m64nn1}

        % \addplot[color=ForestGreen, thick, solid, mark=asterisk, mark options={solid,fill=white}, mark size=2.6pt] 
        %      table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] 
        %     {data/ber_it_M64Nn1.txt};\label{ber_it_em1_3_m64nn1}

        \addplot[color=cyan, thick, solid, mark=asterisk, mark options={solid,fill=white}, mark size=2.6pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{3}] 
            {data/ber_it_M64Nn1.txt};\label{ber_it_em1_15_m64nn1}

        \addplot[color=OrangeRed, thick, solid, mark=*, mark options={solid,fill=white}, mark size=2.6pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{8}] 
            {data/ber_it_M64Nn1.txt};\label{ber_it_sem2_m64nn1}     
            
        \addplot[color=OrangeRed, thick, solid, mark=asterisk, mark options={solid,fill=white}, mark size=2.6pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{7}] 
            {data/ber_it_M64Nn1.txt};\label{ber_it_sem1_m64nn1}
                   
       %  %% Nn4-----------------------------------------------------       
       \addplot[color=Black!100, thick, dotted, mark=triangle, mark options={solid,fill=white}, mark size=2.6pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{4}] 
            {data/ber_it_M64Nn5.txt};\label{ber_it_em2_2_m64nn4}

       % \addplot[color=ForestGreen!100, thick, dotted, mark=triangle, mark options={solid,fill=white}, mark size=2.6pt] 
       %       table[x expr=\thisrowno{0}, y expr=\thisrowno{5}] 
       %      {data/ber_it_M64Nn5.txt};\label{ber_it_em2_3_m64nn4}

        \addplot[color=cyan!100, thick, dotted, mark=triangle, mark options={solid,fill=white}, mark size=2.6pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{6}] 
            {data/ber_it_M64Nn5.txt};\label{ber_it_em2_15_m64nn4}       
            
        \addplot[color=Black!100, thick, dotted, mark=+, mark options={solid,fill=white}, mark size=2.6pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] 
            {data/ber_it_M64Nn5.txt};\label{ber_it_em1_2_m64nn4}

        % \addplot[color=ForestGreen!100, thick, dotted, mark=+, mark options={solid,fill=white}, mark size=2.6pt] 
        %      table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] 
        %     {data/ber_it_M64Nn5.txt};\label{ber_it_em1_3_m64nn4}

        \addplot[color=cyan!100, thick, dotted, mark=+, mark options={solid,fill=white}, mark size=2.6pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{3}] 
            {data/ber_it_M64Nn5.txt};\label{ber_it_em1_15_m64nn4}

        \addplot[color=OrangeRed!100, thick, dotted, mark=triangle, mark options={solid,fill=white}, mark size=2.6pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{8}] 
            {data/ber_it_M64Nn5.txt};\label{ber_it_sem2_m64nn4}     
            
        \addplot[color=OrangeRed!100, thick, dotted, mark=+, mark options={solid,fill=white}, mark size=2.6pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{7}] 
            {data/ber_it_M64Nn5.txt};\label{ber_it_sem1_m64nn4}
  
	\end{semilogyaxis}
 
\matrix (m1) [
    matrix of nodes,
    anchor=north west,
    fill = white, draw,
    inner sep = 0.1em,
    column sep = 0em,
    node font=\scriptsize,
    % text height=1.9ex,
    column 1/.style={nodes={anchor=west}},
    column 2/.style={nodes={anchor=center}},
    column 3/.style={nodes={anchor=center}},
    column 4/.style={nodes={anchor=center}}
  ]
  at ([xshift=20pt, yshift=-1pt]current axis.north west){
             & $M_w=1$             & $M_w=5$ &                     \\
    SBS-2     & \ref{ber_it_em1_2_m64nn1}  & \ref{ber_it_em1_2_m64nn4} & \\
    % SBS-3     & \ref{ber_it_em1_3_m64nn1}  & \ref{ber_it_em1_3_m64nn4} & \\
    SBS-10    & \ref{ber_it_em1_15_m64nn1} & \ref{ber_it_em1_15_m64nn4}& \\
    SBS-M      & \ref{ber_it_sem1_m64nn1} & \ref{ber_it_sem1_m64nn4} & \\
    };
    
\matrix (m2) [
    matrix of nodes,
    anchor=west,
    fill = white, draw,
    inner sep = 0.1em,
    column sep = 0em,
    node font=\scriptsize,
    % text height=1.9ex,
    column 1/.style={nodes={anchor=west}},
    column 2/.style={nodes={anchor=center}},
    column 3/.style={nodes={anchor=center}},
    column 4/.style={nodes={anchor=center}}
  ]
    at ( m1.east){
             & $M_w=1$             & $M_w=5$ &                     \\
    HMM-2  & \ref{ber_it_em2_2_m64nn1} & \ref{ber_it_em2_2_m64nn4} & \\
    % HMM-3  & \ref{ber_it_em2_3_m64nn1} & \ref{ber_it_em2_3_m64nn4} & \\
    HMM-10 & \ref{ber_it_em2_15_m64nn1} & \ref{ber_it_em2_15_m64nn4}&  \\
    HMM-M   & \ref{ber_it_sem2_m64nn1} & \ref{ber_it_sem2_m64nn4} &  \\
    };
\end{tikzpicture}    


==> tikz/ber_it_M8.tikz <==
\begin{tikzpicture}
	
	\begin{semilogyaxis}[
		axis line style = thick,
		grid = both,
        grid=major,
		name = p1,
		xmin = 0, xmax=20,
		ymin = 5e-5, ymax=1e-1,
		font=\footnotesize,
		ylabel = BER, xlabel = EM Iteration,
		legend style={
			font=\tiny,
			% line width=0.3,
			nodes={scale=1.0},
		},
		legend cell align={left},
		legend pos = south west,
		]

       \addplot[color=Black, thick, solid, mark=*, mark options={solid,fill=white}, mark size=2.6pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{4}] 
            {data/ber_it_M8Nn1.txt};\label{ber_it_em2_2_m8nn1}

       % \addplot[color=ForestGreen, thick, solid, mark=*, mark options={solid,fill=white},  mark size=2.6pt] 
       %       table[x expr=\thisrowno{0}, y expr=\thisrowno{5}] 
       %      {data/ber_it_M8Nn1.txt};\label{ber_it_em2_3_m8nn1}

        \addplot[color=cyan, thick, solid, mark=*, mark options={solid,fill=white}, mark size=2.6pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{6}] 
            {data/ber_it_M8Nn1.txt};\label{ber_it_em2_15_m8nn1}       
            
            
        \addplot[color=Black, thick, solid, mark=asterisk, mark options={solid,fill=white}, mark size=2.6pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] 
            {data/ber_it_M8Nn1.txt};\label{ber_it_em1_2_m8nn1}

        % \addplot[color=ForestGreen, thick, solid, mark=asterisk, mark options={solid,fill=white}, mark size=2.6pt] 
        %      table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] 
        %     {data/ber_it_M8Nn1.txt};\label{ber_it_em1_3_m8nn1}

        \addplot[color=cyan, thick, solid, mark=asterisk, mark options={solid,fill=white}, mark size=2.6pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{3}] 
            {data/ber_it_M8Nn1.txt};\label{ber_it_em1_15_m8nn1}

        \addplot[color=OrangeRed, thick, solid, mark=*, mark options={solid,fill=white}, mark size=2.6pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{8}] 
            {data/ber_it_M8Nn1.txt};\label{ber_it_sem2_m8nn1}     
            
        \addplot[color=OrangeRed, thick, solid, mark=asterisk, mark options={solid,fill=white}, mark size=2.6pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{7}] 
            {data/ber_it_M8Nn1.txt};\label{ber_it_sem1_m8nn1}
                   
       %  %% Nn4-----------------------------------------------------       
       \addplot[color=Black!100, thick, dotted, mark=triangle, mark options={solid,fill=white}, mark size=2.6pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{4}] 
            {data/ber_it_M8Nn5.txt};\label{ber_it_em2_2_m8nn4}

       % \addplot[color=ForestGreen!100, thick, dotted, mark=triangle, mark options={solid,fill=white}, mark size=2.6pt] 
       %       table[x expr=\thisrowno{0}, y expr=\thisrowno{5}] 
       %      {data/ber_it_M8Nn5.txt};\label{ber_it_em2_3_m8nn4}

        \addplot[color=cyan!100, thick, dotted, mark=triangle, mark options={solid,fill=white}, mark size=2.6pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{6}] 
            {data/ber_it_M8Nn5.txt};\label{ber_it_em2_15_m8nn4}       
            
        \addplot[color=Black!100, thick, dotted, mark=+, mark options={solid,fill=white}, mark size=2.6pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] 
            {data/ber_it_M8Nn5.txt};\label{ber_it_em1_2_m8nn4}

        % \addplot[color=ForestGreen!100, thick, dotted, mark=+, mark options={solid,fill=white}, mark size=2.6pt] 
        %      table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] 
        %     {data/ber_it_M8Nn5.txt};\label{ber_it_em1_3_m8nn4}

        \addplot[color=cyan!100, thick, dotted, mark=+, mark options={solid,fill=white}, mark size=2.6pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{3}] 
            {data/ber_it_M8Nn5.txt};\label{ber_it_em1_15_m8nn4}

        \addplot[color=OrangeRed!100, thick, dotted, mark=triangle, mark options={solid,fill=white}, mark size=2.6pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{8}] 
            {data/ber_it_M8Nn5.txt};\label{ber_it_sem2_m8nn4}     
            
        \addplot[color=OrangeRed!100, thick, dotted, mark=+, mark options={solid,fill=white}, mark size=2.6pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{7}] 
            {data/ber_it_M8Nn5.txt};\label{ber_it_sem1_m8nn4}
  
	\end{semilogyaxis}
 
\matrix (m1) [
    matrix of nodes,
    anchor=north west,
    fill = white, draw,
    inner sep = 0.1em,
    column sep = 0em,
    node font=\scriptsize,
    % text height=1.9ex,
    column 1/.style={nodes={anchor=west}},
    column 2/.style={nodes={anchor=center}},
    column 3/.style={nodes={anchor=center}},
    column 4/.style={nodes={anchor=center}}
  ]
  at ([xshift=20pt, yshift=-1pt]current axis.north west){
             & $M_w=1$             & $M_w=5$ &                     \\
    SBS-2     & \ref{ber_it_em1_2_m8nn1}  & \ref{ber_it_em1_2_m8nn4} & \\
    % SBS-3     & \ref{ber_it_em1_3_m8nn1}  & \ref{ber_it_em1_3_m8nn4} & \\
    SBS-10    & \ref{ber_it_em1_15_m8nn1} & \ref{ber_it_em1_15_m8nn4}& \\
    SBS-M      & \ref{ber_it_sem1_m8nn1} & \ref{ber_it_sem1_m8nn4} & \\
    };
    
\matrix (m2) [
    matrix of nodes,
    anchor=west,
    fill = white, draw,
    inner sep = 0.1em,
    column sep = 0em,
    node font=\scriptsize,
    % text height=1.9ex,
    column 1/.style={nodes={anchor=west}},
    column 2/.style={nodes={anchor=center}},
    column 3/.style={nodes={anchor=center}},
    column 4/.style={nodes={anchor=center}}
  ]
    at ( m1.east){
             & $M_w=1$             & $M_w=5$ &                     \\
    HMM-2  & \ref{ber_it_em2_2_m8nn1} & \ref{ber_it_em2_2_m8nn4} & \\
    % HMM-3  & \ref{ber_it_em2_3_m8nn1} & \ref{ber_it_em2_3_m8nn4} & \\
    HMM-10 & \ref{ber_it_em2_15_m8nn1} & \ref{ber_it_em2_15_m8nn4}&  \\
    HMM-M   & \ref{ber_it_sem2_m8nn1} & \ref{ber_it_sem2_m8nn4} &  \\
    };
\end{tikzpicture}    


==> tikz/ber_nf_A.tikz <==
\begin{tikzpicture}
	
	\begin{loglogaxis}[
		axis line style = thick,
		grid = both,
        grid=major,
        width=\columnwidth,
		height=.8\columnwidth, 
		name = p1,
		xmin = 2^0, xmax=2^16,
		ymin = 2e-7, ymax=9e-1,
        xtick = {2^0,2^4,2^8,2^12,2^16},
        xticklabels={$2^0$,$2^4$,$2^8$,$2^{12}$,$2^{16}$},
		font=\footnotesize,
		ylabel = BER, xlabel = $M$,
		legend style={
			font=\tiny,
			% line width=0.3,
			nodes={scale=1.0},
		},
		legend cell align={left},
		legend pos = south west,
		]
        \addplot[color=BurntOrange!20, thick, mark=*,  mark options={solid,fill=white}, mark size=3pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] 
            {data/ber_nf_A.txt};\label{p1_nsi_a0001}
        \addplot[color=BurntOrange!30, thick, mark=*,  mark options={solid,fill=white}, mark size=3pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{4}] 
            {data/ber_nf_A.txt};\label{p1_nsi_a001}
        \addplot[color=BurntOrange!50, thick, mark=*,  mark options={solid,fill=white}, mark size=3pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{6}] 
            {data/ber_nf_A.txt};\label{p1_nsi_a01}
        \addplot[color=BurntOrange!70, thick, mark=*,  mark options={solid,fill=white}, mark size=3pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{8}] 
            {data/ber_nf_A.txt};\label{p1_nsi_a1}
         \addplot[color=BurntOrange!100, thick, mark=*,  mark options={solid,fill=white}, mark size=3pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{10}] 
            {data/ber_nf_A.txt}; \label{p1_nsi_a10}     

        
        \addplot[color=Black!20, thick, mark=asterisk, mark size=3pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] 
            {data/ber_nf_A.txt};\label{p1_data_a0001}
        \addplot[color=Black!30, thick, mark=asterisk, mark size=3pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{3}] 
            {data/ber_nf_A.txt};\label{p1_data_a001}
        \addplot[color=Black!50, thick, mark=asterisk, mark size=3pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{5}] 
            {data/ber_nf_A.txt};\label{p1_data_a01}
        \addplot[color=Black!70, thick, mark=asterisk, mark size=3pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{7}] 
            {data/ber_nf_A.txt};\label{p1_data_a1}
        \addplot[color=Black!100, thick, mark=asterisk, mark size=3pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{9}] 
            {data/ber_nf_A.txt};\label{p1_data_a10}           

        \draw[->, thick, color=Black] 
            (axis cs: 2^10, 2e-4) % Starting point of the arrow (label position)
                -- (axis cs: 2^11, 4e-4); % End point of the arrow (pointing to the curve)
        \node at (axis cs: 2^12, 4e-4) []  {\footnotesize{\textcolor{Black}{$A=1$}}};
        \draw[->, thick, color=Black] 
            (axis cs: 2^7, 2.3e-6) % Starting point of the arrow (label position)
                -- (axis cs: 2^8, 4.3e-6); % End point of the arrow (pointing to the curve)
        \node at (axis cs: 2^9, 4.3e-6) []  {\footnotesize{\textcolor{Black}{$\,\,A=10$}}};
	\end{loglogaxis}
 
\matrix[
    matrix of nodes,
    anchor=north east,
    fill = white, draw,
    inner sep = 0.1em,
    column sep = 0em,
    node font=\scriptsize,
    % text height=1.9ex,
    column 1/.style={nodes={anchor=west}},
    column 2/.style={nodes={anchor=center}},
    column 3/.style={nodes={anchor=center}}
  ]
  at ([xshift=-1pt, yshift=-1pt]current axis.north east){
    $A$  & AWGN   & NSI \\ 
    $0.001$ & \ref{p1_data_a0001} & \ref{p1_nsi_a0001}  \\
    $0.01$ & \ref{p1_data_a001} & \ref{p1_nsi_a001} \\
    $0.1$ & \ref{p1_data_a01} & \ref{p1_nsi_a01} \\
    $1$ & \ref{p1_data_a1} & \ref{p1_nsi_a1} \\
    $10$ & \ref{p1_data_a10} & \ref{p1_nsi_a10}  \\};

\end{tikzpicture}    


==> tikz/ber_nf_r.tikz <==
\begin{tikzpicture}
	
	\begin{loglogaxis}[
		axis line style = thick,
		grid = both,
        grid=major,
        width=\columnwidth,
		height=.8\columnwidth, 
		name = p1,
		xmin = 2^0, xmax=2^16,
		ymin = 2e-7, ymax=9e-1,
        xtick = {2^0,2^4,2^8,2^12,2^16},
        xticklabels={$2^0$,$2^4$,$2^8$,$2^{12}$,$2^{16}$},
		font=\footnotesize,
		ylabel = BER, xlabel = $M$,
		legend style={
			font=\tiny,
			% line width=0.3,
			nodes={scale=1.0},
		},
		legend cell align={left},
		legend pos = south west,
		]
        \addplot[color=BurntOrange!20, thick, mark=*,  mark options={solid,fill=white}, mark size=3pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] 
            {data/ber_nf_r.txt};\label{p1_nsi_r0}
        \addplot[color=BurntOrange!30, thick, mark=*,  mark options={solid,fill=white}, mark size=3pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{4}] 
            {data/ber_nf_r.txt};\label{p1_nsi_r05}
        \addplot[color=BurntOrange!50, thick, mark=*,  mark options={solid,fill=white}, mark size=3pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{6}] 
            {data/ber_nf_r.txt};\label{p1_nsi_r09}
        \addplot[color=BurntOrange!70, thick, mark=*,  mark options={solid,fill=white}, mark size=3pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{8}] 
            {data/ber_nf_r.txt};\label{p1_nsi_r099}
         \addplot[color=BurntOrange!100, thick, mark=*,  mark options={solid,fill=white}, mark size=3pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{10}] 
            {data/ber_nf_r.txt}; \label{p1_nsi_r1}     

        
        \addplot[color=Black!20, thick, mark=asterisk, mark size=3pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] 
            {data/ber_nf_r.txt};\label{p1_data_r0}
        \addplot[color=Black!30, thick, mark=asterisk, mark size=3pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{3}] 
            {data/ber_nf_r.txt};\label{p1_data_r05}
        \addplot[color=Black!50, thick, mark=asterisk, mark size=3pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{5}] 
            {data/ber_nf_r.txt};\label{p1_data_r09}
        \addplot[color=Black!70, thick, mark=asterisk, mark size=3pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{7}] 
            {data/ber_nf_r.txt};\label{p1_data_r099}
        \addplot[color=Black!100, thick, mark=asterisk, mark size=3pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{9}] 
            {data/ber_nf_r.txt};\label{p1_data_r1}           

        \addplot[color=Black, very thick, dotted] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{11}] 
            {data/ber_nf_r.txt};
        \addplot[color=Black, very thick, dashed] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{12}] 
            {data/ber_nf_r.txt};  
            
        \node at (axis cs: 8, 9e-7) []  {\footnotesize{\textcolor{Black}{$\text{SNR}=1 / \sigma_B^2$}}};
        \node at (axis cs: 8, 2e-1) []  {\footnotesize{\textcolor{Black}{$\text{SNR}=1 / \sigma_I^2$}}};
        \draw[->, thick, color=Black] 
            (axis cs: 2^9, 0.065) % Starting point of the arrow (label position)
                -- (axis cs: 2^10, 0.1); % End point of the arrow (pointing to the curve)
        \node at (axis cs: 2^11, 0.1) []  {\footnotesize{\textcolor{Black}{$r=1$}}};
  
	\end{loglogaxis}
 
\matrix[
    matrix of nodes,
    anchor=south east,
    fill = white, draw,
    inner sep = 0.1em,
    column sep = 0em,
    node font=\scriptsize,
    % text height=1.9ex,
    column 1/.style={nodes={anchor=west}},
    column 2/.style={nodes={anchor=center}},
    column 3/.style={nodes={anchor=center}}
  ]
  at ([xshift=-2pt, yshift=15pt]current axis.south east){
    $r$  & AWGN   & NSI \\ 
    $0$ & \ref{p1_data_r0} & \ref{p1_nsi_r0}  \\
    $0.5$ & \ref{p1_data_r05} & \ref{p1_nsi_r05} \\
    $0.9$ & \ref{p1_data_r09} & \ref{p1_nsi_r09} \\
    $0.99$ & \ref{p1_data_r099} & \ref{p1_nsi_r099} \\
    $1$ & \ref{p1_data_r1} & \ref{p1_nsi_r1}  \\};

\end{tikzpicture}    


==> tikz/ber_nf_r09A.tikz <==
\begin{tikzpicture}
	
	\begin{loglogaxis}[
		axis line style = thick,
		grid = both,
        grid=major,
        width=\columnwidth,
		height=.8\columnwidth, 
		name = p1,
		xmin = 2^0, xmax=2^16,
		ymin = 2e-7, ymax=9e-1,
        xtick = {2^0,2^4,2^8,2^12,2^16},
        xticklabels={$2^0$,$2^4$,$2^8$,$2^{12}$,$2^{16}$},
		font=\footnotesize,
		ylabel = BER, xlabel = $M$,
		legend style={
			font=\tiny,
			% line width=0.3,
			nodes={scale=1.0},
		},
		legend cell align={left},
		legend pos = south west,
		]
        \addplot[color=BurntOrange!20, thick, mark=*,  mark options={solid,fill=white}, mark size=3pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] 
            {data/ber_nf_r09_A.txt};\label{p4_nsi_a0001}
        \addplot[color=BurntOrange!30, thick, mark=*,  mark options={solid,fill=white}, mark size=3pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{4}] 
            {data/ber_nf_r09_A.txt};\label{p4_nsi_a001}
        \addplot[color=BurntOrange!50, thick, mark=*,  mark options={solid,fill=white}, mark size=3pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{6}] 
            {data/ber_nf_r09_A.txt};\label{p4_nsi_a01}
        \addplot[color=BurntOrange!70, thick, mark=*,  mark options={solid,fill=white}, mark size=3pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{8}] 
            {data/ber_nf_r09_A.txt};\label{p4_nsi_a1}
         \addplot[color=BurntOrange!100, thick, mark=*,  mark options={solid,fill=white}, mark size=3pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{10}] 
            {data/ber_nf_r09_A.txt}; \label{p4_nsi_a10}     

        \addplot[color=Black!20, thick, mark=asterisk, mark size=3pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] 
            {data/ber_nf_r09_A.txt};\label{p4_data_a0001}
        \addplot[color=Black!30, thick, mark=asterisk, mark size=3pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{3}] 
            {data/ber_nf_r09_A.txt};\label{p4_data_a001}
        \addplot[color=Black!50, thick, mark=asterisk, mark size=3pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{5}] 
            {data/ber_nf_r09_A.txt};\label{p4_data_a01}
        \addplot[color=Black!70, thick, mark=asterisk, mark size=3pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{7}] 
            {data/ber_nf_r09_A.txt};\label{p4_data_a1}
        \addplot[color=Black!100, thick, mark=asterisk, mark size=3pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{9}] 
            {data/ber_nf_r09_A.txt};\label{p4_data_a10}           
            
        \draw[->, thick, color=Black] 
            (axis cs: 2^12, 2e-4) % Starting point of the arrow (label position)
                -- (axis cs: 2^13, 4e-4); % End point of the arrow (pointing to the curve)
        \node at (axis cs: 2^14, 4e-4) []  {\footnotesize{\textcolor{Black}{$A=1$}}};
        \draw[->, thick, color=Black] 
            (axis cs: 2^12, 2.3e-6) % Starting point of the arrow (label position)
                -- (axis cs: 2^13, 4.3e-6); % End point of the arrow (pointing to the curve)
        \node at (axis cs: 2^14, 4.3e-6) []  {\footnotesize{\textcolor{Black}{$\,\,A=10$}}};
	\end{loglogaxis}
 
% \matrix[
%     matrix of nodes,
%     anchor=north west,
%     fill = white, draw,
%     inner sep = 0.1em,
%     column sep = 0em,
%     node font=\scriptsize,
%     % text height=1.9ex,
%     column 1/.style={nodes={anchor=west}},
%     column 2/.style={nodes={anchor=center}},
%     column 3/.style={nodes={anchor=center}}
%   ]
%   at ([xshift=2pt, yshift=-2pt]current axis.north west){
%     $A$  & AWGN   & NSI \\ 
%     $0.001$ & \ref{p4_data_a0001} & \ref{p4_nsi_a0001}  \\
%     $0.01$ & \ref{p4_data_a001} & \ref{p4_nsi_a001} \\
%     $0.1$ & \ref{p4_data_a01} & \ref{p4_nsi_a01} \\
%     $1$ & \ref{p4_data_a1} & \ref{p4_nsi_a1} \\
%     $10$ & \ref{p4_data_a10} & \ref{p4_nsi_a10}  \\};

\end{tikzpicture}    


==> tikz/ber_snr.tikz <==
\begin{tikzpicture}
	
	\begin{semilogyaxis}[
		axis line style = thick,
		grid = both,
        grid=major,
        width=\columnwidth,
		height=.8\columnwidth, 
		name = p1,
		xmin = -2, xmax=12,
		ymin = 5e-6, ymax=9e-1,
		font=\footnotesize,
		ylabel = BER, xlabel = SNR (dB),
		legend style={
			font=\tiny,
			% line width=0.3,
			nodes={scale=1.0},
		},
		legend cell align={left},
		legend pos = south west,
		]
        % \addplot[color=BurntOrange!20, thick, mark=*,  mark options={solid,fill=white}, mark size=3pt] 
        %      table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] 
        %     {data/ber_snr.txt};\label{p3_nsi_n1}
        % \addplot[color=BurntOrange!70, thick, mark=*,  mark options={solid,fill=white}, mark size=3pt] 
        %      table[x expr=\thisrowno{0}, y expr=\thisrowno{4}] 
        %     {data/ber_snr.txt};\label{p3_nsi_n4}
        % \addplot[color=BurntOrange!100, thick, mark=*,  mark options={solid,fill=white}, mark size=3pt] 
        %      table[x expr=\thisrowno{0}, y expr=\thisrowno{6}] 
        %     {data/ber_snr.txt};\label{p3_nsi_n2048}

        % \addplot[color=BurntOrange!20, thick, dotted, mark=triangle*,  mark options={solid,fill=white}, mark size=3pt] 
        %      table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] 
        %     {data/ber_snrl5.txt};\label{p3_nsi_n1}
        % \addplot[color=BurntOrange!70, thick, dotted, mark=triangle*,  mark options={solid,fill=white}, mark size=3pt] 
        %      table[x expr=\thisrowno{0}, y expr=\thisrowno{4}] 
        %     {data/ber_snrl5.txt};\label{p3_nsi_n4}
        % \addplot[color=BurntOrange!100, thick, dotted, mark=triangle*,  mark options={solid,fill=white}, mark size=3pt] 
        %      table[x expr=\thisrowno{0}, y expr=\thisrowno{6}] 
        %     {data/ber_snrl5.txt};\label{p3_nsi_n2048}

        
        \addplot[color=Black!20, thick, mark=asterisk, mark size=3pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] 
            {data/ber_snr_k7.txt};\label{p3_data_n1}
        \addplot[color=Black!50, thick, mark=asterisk, mark size=3pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{3}] 
            {data/ber_snr_k7.txt};\label{p3_data_n4}
        \addplot[color=Black!100, thick, mark=asterisk, mark size=3pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{5}] 
            {data/ber_snr_k7.txt};\label{p3_data_n2048}         

        
        \addplot[color=Black!20, thick, dotted, mark=triangle, mark options={solid}, mark size=3pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] 
            {data/ber_snrl5_k7.txt};\label{p3_data_n1l5}
        \addplot[color=Black!50, thick, dotted, mark=triangle,mark options={solid}, mark size=3pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{3}] 
            {data/ber_snrl5_k7.txt};\label{p3_data_n4l5}
        \addplot[color=Black!100, thick, dotted, mark=triangle, mark options={solid}, mark size=3pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{5}] 
            {data/ber_snrl5_k7.txt};\label{p3_data_n2048l5}     

	\end{semilogyaxis}
 
\matrix[
    matrix of nodes,
    anchor=south west,
    fill = white, draw,
    inner sep = 0.1em,
    column sep = 0em,
    node font=\scriptsize,
    % text height=1.9ex,
    column 1/.style={nodes={anchor=west}},
    column 2/.style={nodes={anchor=center}}
  ]
  at ([xshift=1pt, yshift=1pt]current axis.south west){
    $\Lambda=1,\,\, M=1$  &  \ref{p3_data_n1}  \\ 
    $\Lambda=1, \,\, M=4$ & \ref{p3_data_n4}  \\
    $\Lambda=1,\,\, M=2048 $ & \ref{p3_data_n2048} \\
    $\Lambda=5, \,\, M=1 $ & \ref{p3_data_n1l5} \\
    $\Lambda=5, \,\, M=4$ & \ref{p3_data_n4l5} \\
    $\Lambda=5, \,\, M=2048$ & \ref{p3_data_n2048l5}  \\};

\end{tikzpicture}    


==> tikz/ber_snr_per.tikz <==
\begin{tikzpicture}
	
	\begin{semilogyaxis}[
		axis line style = thick,
		grid = both,
        grid=major,
        width=\columnwidth,
		height=.8\columnwidth, 
		name = p1,
		xmin = -2, xmax=12,
		ymin = 5e-6, ymax=9e-1,
		font=\footnotesize,
		ylabel = BER, xlabel = SNR (dB),
		legend style={
			font=\tiny,
			% line width=0.3,
			nodes={scale=1.0},
		},
		legend cell align={left},
		legend pos = south west,
		]
        \addplot[color=BurntOrange!20, thick, mark=asterisk,  mark options={solid,fill=white}, mark size=3pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] 
            {data/ber_snr_k7.txt};\label{p3_data_n1_per}
        \addplot[color=BurntOrange!50, thick, mark=asterisk,  mark options={solid,fill=white}, mark size=3pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{4}] 
            {data/ber_snr_k7.txt};\label{p3_data_n4_per}
        \addplot[color=BurntOrange!100, thick, mark=asterisk,  mark options={solid,fill=white}, mark size=3pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{6}] 
            {data/ber_snr_k7.txt};\label{p3_data_n2048_per}

        \addplot[color=BurntOrange!20, thick, dotted, mark=triangle,  mark options={solid,fill=white}, mark size=3pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] 
            {data/ber_snrl5_k7.txt};\label{p3_data_n1l5_per}
        \addplot[color=BurntOrange!50, thick, dotted, mark=triangle,  mark options={solid,fill=white}, mark size=3pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{4}] 
            {data/ber_snrl5_k7.txt};\label{p3_data_n4l5_per}
        \addplot[color=BurntOrange!100, thick, dotted, mark=triangle,  mark options={solid,fill=white}, mark size=3pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{6}] 
            {data/ber_snrl5_k7.txt};\label{p3_data_n2048l5_per}  

        
	\end{semilogyaxis}
 
\matrix[
    matrix of nodes,
    anchor=south west,
    fill = white, draw,
    inner sep = 0.1em,
    column sep = 0em,
    node font=\scriptsize,
    % text height=1.9ex,
    column 1/.style={nodes={anchor=west}},
    column 2/.style={nodes={anchor=center}}
  ]
  at ([xshift=1pt, yshift=1pt]current axis.south west){
    $\Lambda=1,\,\, M=1$  &  \ref{p3_data_n1_per}  \\ 
    $\Lambda=1, \,\, M=4$ & \ref{p3_data_n4_per}  \\
    $\Lambda=1,\,\, M=2048 $ & \ref{p3_data_n2048_per} \\
    $\Lambda=5, \,\, M=1 $ & \ref{p3_data_n1l5_per} \\
    $\Lambda=5, \,\, M=4$ & \ref{p3_data_n4l5_per} \\
    $\Lambda=5, \,\, M=2048$ & \ref{p3_data_n2048l5_per}  \\};

\end{tikzpicture}    


==> tikz/lsd_it_M64.tikz <==
\begin{tikzpicture}
	
	\begin{axis}[
		axis line style = thick,
		grid = both,
        grid=major,
		name = p1,
        width=\columnwidth,
		height=.6\columnwidth, 
		xmin = 0, xmax=20,
		ymin = 0, ymax=2.5,
		font=\footnotesize,
		ylabel = LSD (dB), xlabel = EM Iteration,
		legend style={
			font=\tiny,
			% line width=0.3,
			nodes={scale=1.0},
		},
		legend cell align={left},
		legend pos = south west,
		]

       \addplot[color=Black, thick, solid, mark=*, mark options={solid,fill=white}, mark size=2.6pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{3}] 
            {data/lsd_it_M64Nn16.txt};\label{lsd_it_em2_2_m64nn16}

        \addplot[color=cyan, thick, solid, mark=*, mark options={solid,fill=white}, mark size=2.6pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{4}] 
            {data/lsd_it_M64Nn16.txt};\label{lsd_it_em2_10_m64nn16}       
            
            
        \addplot[color=Black, thick, solid, mark=asterisk, mark options={solid,fill=white}, mark size=2.6pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] 
            {data/lsd_it_M64Nn16.txt};\label{lsd_it_em1_2_m64nn16}


        \addplot[color=cyan, thick, solid, mark=asterisk, mark options={solid,fill=white}, mark size=2.6pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] 
            {data/lsd_it_M64Nn16.txt};\label{lsd_it_em1_10_m64nn16}

        \addplot[color=ForestGreen, thick, solid, mark=*, mark options={solid,fill=white}, mark size=2.6pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{6}] 
            {data/lsd_it_M64Nn16.txt};\label{lsd_it_sem2_m64nn16}     
            
        \addplot[color=ForestGreen, thick, solid, mark=asterisk, mark options={solid,fill=white}, mark size=2.6pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{5}] 
            {data/lsd_it_M64Nn16.txt};\label{lsd_it_sem1_m64nn16}
                   
	\end{axis}
 
\matrix (m1) [
    matrix of nodes,
    anchor=north east,
    fill = white, draw,
    inner sep = 0.1em,
    column sep = 0em,
    node font=\scriptsize,
    % text height=1.9ex,
    column 1/.style={nodes={anchor=west}},
    column 2/.style={nodes={anchor=center}}
  ]
  at ([xshift=-1pt, yshift=-1pt]current axis.north east){
    SBS-2     & \ref{lsd_it_em1_2_m64nn16} \\
    SBS-10    & \ref{lsd_it_em1_10_m64nn16} \\
    SBS-M      & \ref{lsd_it_sem1_m64nn16}  \\
    HMM-2 &  \ref{lsd_it_em2_2_m64nn16} \\
    HMM-10 &  \ref{lsd_it_em2_10_m64nn16} \\
    HMM-M &  \ref{lsd_it_sem2_m64nn16} \\
    };
    
% \matrix (m2) [
%     matrix of nodes,
%     anchor=west,
%     fill = white, draw,
%     inner sep = 0.1em,
%     column sep = 0em,
%     node font=\scriptsize,
%     % text height=1.9ex,
%     column 1/.style={nodes={anchor=west}},
%     column 2/.style={nodes={anchor=center}},
%     column 3/.style={nodes={anchor=center}},
%     column 4/.style={nodes={anchor=center}}
%   ]
%     at ( m1.east){
%              & $M_w=1$             & $M_w=5$ &                     \\
%     HMM-2  & \ref{lsd_it_em2_2_m64nn16} & \ref{lsd_it_em2_2_m8nn4} & \\
%     % HMM-3  & \ref{lsd_it_em2_3_m64nn16} & \ref{lsd_it_em2_3_m8nn4} & \\
%     HMM-10 & \ref{lsd_it_em2_10_m64nn16} & \ref{lsd_it_em2_10_m8nn4}&  \\
%     HMM-M   & \ref{lsd_it_sem2_m64nn16} & \ref{lsd_it_sem2_m8nn4} &  \\
%     };
\end{tikzpicture}    


==> tikz/lsd_it_M8.tikz <==
\begin{tikzpicture}
	
	\begin{axis}[
		axis line style = thick,
		grid = both,
        grid=major,
		name = p1,
        width=\columnwidth,
		height=.6\columnwidth, 
		xmin = 0, xmax=20,
		ymin = 0, ymax=2.5,
		font=\footnotesize,
		ylabel = LSD (dB), xlabel = EM Iteration,
		legend style={
			font=\tiny,
			% line width=0.3,
			nodes={scale=1.0},
		},
		legend cell align={left},
		legend pos = south west,
		]

       \addplot[color=Black, thick, solid, mark=*, mark options={solid,fill=white}, mark size=2.6pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{3}] 
            {data/lsd_it_M8Nn2.txt};\label{lsd_it_em2_2_m8nn2}

        \addplot[color=cyan, thick, solid, mark=*, mark options={solid,fill=white}, mark size=2.6pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{4}] 
            {data/lsd_it_M8Nn2.txt};\label{lsd_it_em2_10_m8nn2}       
            
            
        \addplot[color=Black, thick, solid, mark=asterisk, mark options={solid,fill=white}, mark size=2.6pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] 
            {data/lsd_it_M8Nn2.txt};\label{lsd_it_em1_2_m8nn2}


        \addplot[color=cyan, thick, solid, mark=asterisk, mark options={solid,fill=white}, mark size=2.6pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] 
            {data/lsd_it_M8Nn2.txt};\label{lsd_it_em1_10_m8nn2}

        \addplot[color=ForestGreen, thick, solid, mark=*, mark options={solid,fill=white}, mark size=2.6pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{6}] 
            {data/lsd_it_M8Nn2.txt};\label{lsd_it_sem2_m8nn2}     
            
        \addplot[color=ForestGreen, thick, solid, mark=asterisk, mark options={solid,fill=white}, mark size=2.6pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{5}] 
            {data/lsd_it_M8Nn2.txt};\label{lsd_it_sem1_m8nn2}
                   
	\end{axis}
 
\matrix (m1) [
    matrix of nodes,
    anchor=north east,
    fill = white, draw,
    inner sep = 0.1em,
    column sep = 0em,
    node font=\scriptsize,
    % text height=1.9ex,
    column 1/.style={nodes={anchor=west}},
    column 2/.style={nodes={anchor=center}}
  ]
  at ([xshift=-1pt, yshift=-1pt]current axis.north east){
    SBS-2     & \ref{lsd_it_em1_2_m8nn2} \\
    SBS-10    & \ref{lsd_it_em1_10_m8nn2} \\
    SBS-M      & \ref{lsd_it_sem1_m8nn2}  \\
    HMM-2 &  \ref{lsd_it_em2_2_m8nn2} \\
    HMM-10 &  \ref{lsd_it_em2_10_m8nn2} \\
    HMM-M &  \ref{lsd_it_sem2_m8nn2} \\
    };
    
% \matrix (m2) [
%     matrix of nodes,
%     anchor=west,
%     fill = white, draw,
%     inner sep = 0.1em,
%     column sep = 0em,
%     node font=\scriptsize,
%     % text height=1.9ex,
%     column 1/.style={nodes={anchor=west}},
%     column 2/.style={nodes={anchor=center}},
%     column 3/.style={nodes={anchor=center}},
%     column 4/.style={nodes={anchor=center}}
%   ]
%     at ( m1.east){
%              & $M_w=1$             & $M_w=5$ &                     \\
%     HMM-2  & \ref{lsd_it_em2_2_m8nn2} & \ref{lsd_it_em2_2_m8nn4} & \\
%     % HMM-3  & \ref{lsd_it_em2_3_m8nn2} & \ref{lsd_it_em2_3_m8nn4} & \\
%     HMM-10 & \ref{lsd_it_em2_10_m8nn2} & \ref{lsd_it_em2_10_m8nn4}&  \\
%     HMM-M   & \ref{lsd_it_sem2_m8nn2} & \ref{lsd_it_sem2_m8nn4} &  \\
%     };
\end{tikzpicture}    


==> tikz/lsd_null_M64.tikz <==
\begin{tikzpicture}
	
	\begin{axis}[
		axis line style = thick,
		grid = both,
        grid=major,
		name = p1,
        width=\columnwidth,
		height=.6\columnwidth, 
		xmin = 1, xmax=61,
		ymin = 0, ymax=3.7,
        xtick={1, 10, 20, 30,40,50, 60},
		font=\footnotesize,
		ylabel = LSD (dB), xlabel = $M_w$,
		legend style={
			font=\tiny,
			% line width=0.3,
			nodes={scale=1.0},
		},
		legend cell align={left},
		legend pos = south west,
		]        
        \addplot[color=Black, very thick, dotted] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] 
            {data/lsd_null_M64.txt};\label{lsd_null_avg_m64}
            
        \addplot[color=Black, thick, dashed] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] 
            {data/lsd_null_M64.txt};\label{lsd_null_bavg_m64}

       \addplot[color=Black, thick, solid, mark=*, mark options={solid,fill=white}, mark size=3pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{5}] 
            {data/lsd_null_M64.txt};\label{lsd_null_em2_2_m64}

        \addplot[color=cyan, thick, solid, mark=*, mark options={solid,fill=white}, mark size=3pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{6}] 
            {data/lsd_null_M64.txt};\label{lsd_null_em2_10_m64}       
            
            
        \addplot[color=Black, thick, solid, mark=asterisk, mark options={solid,fill=white}, mark size=3pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{3}] 
            {data/lsd_null_M64.txt};\label{lsd_null_em1_2_m64}

        \addplot[color=cyan, thick, solid, mark=asterisk, mark options={solid,fill=white}, mark size=3pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{4}] 
            {data/lsd_null_M64.txt};\label{lsd_null_em1_10_m64}

        \addplot[color=ForestGreen, thick, solid, mark=*, mark options={solid,fill=white}, mark size=3pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{8}] 
            {data/lsd_null_M64.txt};\label{lsd_null_sem2_m64}     
            
        \addplot[color=ForestGreen, thick, solid, mark=asterisk, mark options={solid,fill=white}, mark size=3pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{7}] 
            {data/lsd_null_M64.txt};\label{lsd_null_sem1_m64}
                
	\end{axis}
 
\matrix[
    matrix of nodes,
    anchor=north east,
    fill = white, draw,
    inner sep = 0.1em,
    column sep = 0.2em,
    node font=\scriptsize,
    % text height=1.9ex,
    column 1/.style={nodes={anchor=west}},
    column 2/.style={nodes={anchor=center}}
  ]
  at ([xshift=-1pt, yshift=-1pt]current axis.north east){
    AWGN      & \ref{lsd_null_avg_m64}  \\
    BAVG     & \ref{lsd_null_bavg_m64}  \\
    SBS-2     & \ref{lsd_null_em1_2_m64} \\
    SBS-10    & \ref{lsd_null_em1_10_m64} \\
    SBS-M      & \ref{lsd_null_sem1_m64}  \\
    HMM-2  & \ref{lsd_null_em2_2_m64} \\
    HMM-10 & \ref{lsd_null_em2_10_m64}  \\
    HMM-M   & \ref{lsd_null_sem2_m64}  \\
    };

\end{tikzpicture}    


==> tikz/lsd_null_M8.tikz <==
\begin{tikzpicture}
	
	\begin{axis}[
		axis line style = thick,
		grid = both,
        grid=major,
		name = p1,
        width=\columnwidth,
		height=.6\columnwidth, 
		xmin = 1, xmax=7,
		ymin = 0, ymax=3.7,
        xtick={1,2,3,4,5,6},
		font=\footnotesize,
		ylabel = LSD (dB), xlabel = $M_w$,
		legend style={
			font=\tiny,
			% line width=0.3,
			nodes={scale=1.0},
		},
		legend cell align={left},
		legend pos = south west,
		]        
        \addplot[color=Black, very thick, dotted] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] 
            {data/lsd_null_M8.txt};\label{lsd_null_avg_m8}
            
        \addplot[color=Black, thick, dashed] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] 
            {data/lsd_null_M8.txt};\label{lsd_null_bavg_m8}

       \addplot[color=Black, thick, solid, mark=*, mark options={solid,fill=white}, mark size=3pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{5}] 
            {data/lsd_null_M8.txt};\label{lsd_null_em2_2_m8}

        \addplot[color=cyan, thick, solid, mark=*, mark options={solid,fill=white}, mark size=3pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{6}] 
            {data/lsd_null_M8.txt};\label{lsd_null_em2_10_m8}       
            
            
        \addplot[color=Black, thick, solid, mark=asterisk, mark options={solid,fill=white}, mark size=3pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{3}] 
            {data/lsd_null_M8.txt};\label{lsd_null_em1_2_m8}

        \addplot[color=cyan, thick, solid, mark=asterisk, mark options={solid,fill=white}, mark size=3pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{4}] 
            {data/lsd_null_M8.txt};\label{lsd_null_em1_10_m8}

        \addplot[color=ForestGreen, thick, solid, mark=*, mark options={solid,fill=white}, mark size=3pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{8}] 
            {data/lsd_null_M8.txt};\label{lsd_null_sem2_m8}     
            
        \addplot[color=ForestGreen, thick, solid, mark=asterisk, mark options={solid,fill=white}, mark size=3pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{7}] 
            {data/lsd_null_M8.txt};\label{lsd_null_sem1_m8}
                
	\end{axis}
 
\matrix[
    matrix of nodes,
    anchor=north east,
    fill = white, draw,
    inner sep = 0.1em,
    column sep = 0.2em,
    node font=\scriptsize,
    % text height=1.9ex,
    column 1/.style={nodes={anchor=west}},
    column 2/.style={nodes={anchor=center}}
  ]
  at ([xshift=-1pt, yshift=-1pt]current axis.north east){
    AWGN      & \ref{lsd_null_avg_m8}  \\
    BAVG     & \ref{lsd_null_bavg_m8}  \\
    SBS-2     & \ref{lsd_null_em1_2_m8} \\
    SBS-10    & \ref{lsd_null_em1_10_m8} \\
    SBS-M      & \ref{lsd_null_sem1_m8}  \\
    HMM-2  & \ref{lsd_null_em2_2_m8} \\
    HMM-10 & \ref{lsd_null_em2_10_m8}  \\
    HMM-M   & \ref{lsd_null_sem2_m8}  \\
    };

\end{tikzpicture}    


==> tikz/mse_null_M64.tikz <==
\begin{tikzpicture}
	
	\begin{semilogyaxis}[
		axis line style = thick,
		grid = both,
        grid=major,
		name = p1,
		xmin = 1, xmax=63,
		ymin = 5e-5, ymax=5e-2,
		font=\footnotesize,
		ylabel = BER, xlabel = $M_w$,
		legend style={
			font=\tiny,
			% line width=0.3,
			nodes={scale=1.0},
		},
		legend cell align={left},
		legend pos = south west,
		]        
        \addplot[color=Black, very thick, dotted] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] 
            {data/ber_null_M64.txt};\label{ber_null_avg_m64}
            
        \addplot[color=Black, thick, dashed] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] 
            {data/ber_null_M64.txt};\label{ber_null_bavg_m64}

       \addplot[color=Black, thick, solid, mark=*, mark options={solid,fill=white}, mark size=3pt, mark repeat=2] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{6}] 
            {data/ber_null_M64.txt};\label{ber_null_em2_2_m64}
       % \addplot[color=ForestGreen, thick, solid, mark=*, mark options={solid,fill=white}, mark size=3pt, mark repeat=2] 
       %       table[x expr=\thisrowno{0}, y expr=\thisrowno{7}] 
       %      {data/ber_null_M64.txt};\label{ber_null_em2_3_m64}

        \addplot[color=cyan, thick, solid, mark=*, mark options={solid,fill=white}, mark size=3pt, mark repeat=2] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{8}] 
            {data/ber_null_M64.txt};\label{ber_null_em2_15_m64}       
            

        \addplot[color=OrangeRed, thick, solid, mark=*, mark options={solid,fill=white}, mark size=3pt, mark repeat=2] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{10}] 
            {data/ber_null_M64.txt};\label{ber_null_sem2_m64}  

        \addplot[color=Black, thick, solid, mark=asterisk, mark options={solid,fill=white}, mark size=3pt, mark repeat=2] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{3}] 
            {data/ber_null_M64.txt};\label{ber_null_em1_2_m64}
        % \addplot[color=ForestGreen, thick, solid, mark=asterisk, mark options={solid,fill=white}, mark size=3pt, mark repeat=2] 
        %      table[x expr=\thisrowno{0}, y expr=\thisrowno{4}] 
        %     {data/ber_null_M64.txt};\label{ber_null_em1_3_m64}

        \addplot[color=cyan, thick, solid, mark=asterisk, mark options={solid,fill=white}, mark size=3pt, mark repeat=2] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{5}] 
            {data/ber_null_M64.txt};\label{ber_null_em1_15_m64}
            
        \addplot[color=OrangeRed, thick, solid, mark=asterisk, mark options={solid,fill=white}, mark size=3pt, mark repeat=2] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{9}] 
            {data/ber_null_M64.txt};\label{ber_null_sem1_m64}
                
  
	\end{semilogyaxis}
 
\matrix[
    matrix of nodes,
    anchor=north east,
    fill = white, draw,
    inner sep = 0.1em,
    column sep = 0.2em,
    node font=\scriptsize,
    % text height=1.9ex,
    column 1/.style={nodes={anchor=west}},
    column 2/.style={nodes={anchor=center}}
  ]
  at ([xshift=-1pt, yshift=-1pt]current axis.north east){
    AWGN      & \ref{ber_null_avg_m64}  \\
    BAVG     & \ref{ber_null_bavg_m64}  \\
    SBS-2     & \ref{ber_null_em1_2_m64} \\
    % SBS-3     & \ref{ber_null_em1_3_m64} \\
    SBS-10    & \ref{ber_null_em1_15_m64} \\
    HMM-2  & \ref{ber_null_em2_2_m64} \\
    % HMM-3  & \ref{ber_null_em2_3_m64} \\
    HMM-10 & \ref{ber_null_em2_15_m64}  \\
    SBS-M      & \ref{ber_null_sem1_m64}  \\
    HMM-M   & \ref{ber_null_sem2_m64}  \\
    };

\end{tikzpicture}    


==> tikz/mse_null_M8.tikz <==
\begin{tikzpicture}
	
	\begin{semilogyaxis}[
		axis line style = thick,
		grid = both,
        grid=major,
		name = p1,
		xmin = 1, xmax=7,
		ymin = 5e-5, ymax=5e-2,
		font=\footnotesize,
		ylabel = BER, xlabel = $M_w$,
		legend style={
			font=\tiny,
			% line width=0.3,
			nodes={scale=1.0},
		},
		legend cell align={left},
		legend pos = south west,
		]        
        \addplot[color=Black, very thick, dotted] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] 
            {data/ber_null_M8.txt};\label{ber_null_avg_m8}
            
        \addplot[color=Black, thick, dashed] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] 
            {data/ber_null_M8.txt};\label{ber_null_bavg_m8}

       \addplot[color=Black, thick, solid, mark=*, mark options={solid,fill=white}, mark size=3pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{6}] 
            {data/ber_null_M8.txt};\label{ber_null_em2_2_m8}
       % \addplot[color=ForestGreen, thick, solid, mark=*, mark options={solid,fill=white}, mark size=3pt] 
       %       table[x expr=\thisrowno{0}, y expr=\thisrowno{7}] 
       %      {data/ber_null_M8.txt};\label{ber_null_em2_3_m8}

        \addplot[color=cyan, thick, solid, mark=*, mark options={solid,fill=white}, mark size=3pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{8}] 
            {data/ber_null_M8.txt};\label{ber_null_em2_15_m8}       
            
            
        \addplot[color=Black, thick, solid, mark=asterisk, mark options={solid,fill=white}, mark size=3pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{3}] 
            {data/ber_null_M8.txt};\label{ber_null_em1_2_m8}
        % \addplot[color=ForestGreen, thick, solid, mark=asterisk, mark options={solid,fill=white}, mark size=3pt] 
        %      table[x expr=\thisrowno{0}, y expr=\thisrowno{4}] 
        %     {data/ber_null_M8.txt};\label{ber_null_em1_3_m8}

        \addplot[color=cyan, thick, solid, mark=asterisk, mark options={solid,fill=white}, mark size=3pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{5}] 
            {data/ber_null_M8.txt};\label{ber_null_em1_15_m8}

        \addplot[color=OrangeRed, thick, solid, mark=*, mark options={solid,fill=white}, mark size=3pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{10}] 
            {data/ber_null_M8.txt};\label{ber_null_sem2_m8}     
            
        \addplot[color=OrangeRed, thick, solid, mark=asterisk, mark options={solid,fill=white}, mark size=3pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{9}] 
            {data/ber_null_M8.txt};\label{ber_null_sem1_m8}
                
  
	\end{semilogyaxis}
 
\matrix[
    matrix of nodes,
    anchor=north east,
    fill = white, draw,
    inner sep = 0.1em,
    column sep = 0.2em,
    node font=\scriptsize,
    % text height=1.9ex,
    column 1/.style={nodes={anchor=west}},
    column 2/.style={nodes={anchor=center}}
  ]
  at ([xshift=-1pt, yshift=-1pt]current axis.north east){
    AWGN      & \ref{ber_null_avg_m8}  \\
    BAVG     & \ref{ber_null_bavg_m8}  \\
    SBS-2     & \ref{ber_null_em1_2_m8} \\
    % SBS-3     & \ref{ber_null_em1_3_m8} \\
    SBS-10    & \ref{ber_null_em1_15_m8} \\
    HMM-2  & \ref{ber_null_em2_2_m8} \\
    % HMM-3  & \ref{ber_null_em2_3_m8} \\
    HMM-10 & \ref{ber_null_em2_15_m8}  \\
    SBS-M      & \ref{ber_null_sem1_m8}  \\
    HMM-M   & \ref{ber_null_sem2_m8}  \\
    };

\end{tikzpicture}    


==> tikz/noise_r09N1.tikz <==
\begin{tikzpicture}
    \begin{axis}[ 
        axis y line*=right,
        axis line style = thick,
        axis x line=none,
		grid = both,
		name = p1,
		% table/col sep=comma,
		width=\columnwidth,
		height=.6\columnwidth, 
  		xmin = 171, xmax= 470,
	   	ymin = 1, ymax=2,
  		ytick = {1,2}, yticklabels={0,1$\,\,$},
            ylabel = State,
            ylabel style={color=orange},
            yticklabel style={color=orange}, 
		font=\footnotesize,
        ]
		\addplot[ycomb, very thin, color=orange!50, mark=*, mark size=1, mark options={fill=white, semithick}] 
		table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] 
		{data/noise_r09.txt};
	\end{axis}
 
	\begin{axis}[ 
        axis line style = thick,
		name = p1,
        % title = {$M = 1$},
        % title style={font=\small, yshift=-1mm},
		% table/col sep=comma,
		width=\columnwidth,
		height=.65\columnwidth, 
  		xmin = 171, xmax=470,
	   	ymin = 0, ymax=30,
        tick style={draw=none},
  		ytick = {0,10,...,30}, yticklabels={0,10,...,30},
        xtick = {170, 220,...,1000}, xticklabels={0, 50, 100,...,1000},
        xlabel = Sample, ylabel = Pow.,
		font=\footnotesize,
        ]
		\addplot[color=black, semithick] 
		table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] 
		{data/noise_r09.txt};
		\node at (axis cs: 426, 26) [fill=white, inner sep=2pt]  {\footnotesize{\textcolor{Black}{$M=1$}}};
	\end{axis}
	
	
\end{tikzpicture}    


==> tikz/noise_r09N16.tikz <==
\begin{tikzpicture}
    \begin{axis}[ 
        axis y line*=right,
        axis line style = thick,
        axis x line=none,
		grid = both,
		name = p1,
		% table/col sep=comma,
		width=\columnwidth,
		height=.6\columnwidth, 
  		xmin = 171, xmax=470,
	   	ymin = 1, ymax=17,
  		ytick = {1,5,...,17}, yticklabels={0,4,...,16},
            ylabel = State,
            ylabel style={color=orange},
            yticklabel style={color=orange}, 
		font=\footnotesize,
        ]
		\addplot[ycomb, very thin, color=orange!50, mark=*, mark size=1, mark options={fill=white, semithick}] 
		table[x expr=\thisrowno{0}, y expr=\thisrowno{6}] 
		{data/noise_r09.txt};
	\end{axis}
 
	\begin{axis}[ 
        axis line style = thick,
		name = p1,
        % title = {$M = 16$},
        % title style={font=\small, yshift=-1mm},
		% table/col sep=comma,
		width=\columnwidth,
		height=.65\columnwidth, 
  		xmin = 171, xmax= 470,
	   	ymin = 0, ymax=30,
        tick style={draw=none},
  		ytick = {0,10,...,30}, yticklabels={0,10,...,30},
        xtick = {170, 220,...,1000}, xticklabels={0, 50, 100,...,1000},
        xlabel = Sample, ylabel = Pow.,
		font=\footnotesize,
        ]
		\addplot[color=black, semithick] 
		table[x expr=\thisrowno{0}, y expr=\thisrowno{5}] 
		{data/noise_r09.txt};
		\node at (axis cs: 416, 26) [fill=white, inner sep=2pt]  {\footnotesize{\textcolor{Black}{$M=16$}}};
	\end{axis}
	
	
\end{tikzpicture}    


==> tikz/noise_r09N4.tikz <==
\begin{tikzpicture}
    \begin{axis}[ 
        axis y line*=right,
        axis line style = thick,
        axis x line=none,
		grid = both,
		name = p1,
		% table/col sep=comma,
		width=\columnwidth,
		height=.6\columnwidth, 
  		xmin = 171, xmax=470,
	   	ymin = 1, ymax=5,
  		ytick = {1,2,3,4,5}, yticklabels={0,1,2,3,4$\,\,$},
            ylabel = State,
            ylabel style={color=orange},
            yticklabel style={color=orange}, 
		font=\footnotesize,
        ]
		\addplot[ycomb, very thin, color=orange!50, mark=*, mark size=1, mark options={fill=white, semithick}] 
		table[x expr=\thisrowno{0}, y expr=\thisrowno{4}] 
		{data/noise_r09.txt};
	\end{axis}
 
	\begin{axis}[ 
        axis line style = thick,
		name = p1,
        % title = {$M = 4$},
        % title style={font=\small, yshift=-1mm},
		% table/col sep=comma,
		width=\columnwidth,
		height=.65\columnwidth, 
  		xmin = 171, xmax=470,
	   	ymin = 0, ymax=30,
        tick style={draw=none},
  		ytick = {0,10,...,30}, yticklabels={0,10,...,30},
        xtick = {170, 220,...,1000}, xticklabels={0, 50, 100,...,1000},
        xlabel = Sample, ylabel = Pow.,
		font=\footnotesize,
        ]
		\addplot[color=black, semithick] 
		table[x expr=\thisrowno{0}, y expr=\thisrowno{3}] 
		{data/noise_r09.txt};
		\node at (axis cs: 426, 26) [fill=white, inner sep=2pt]  {\footnotesize{\textcolor{Black}{$M=4$}}};
	\end{axis}
	
	
\end{tikzpicture}    


==> tikz/noise_r0A005N1.tikz <==
\begin{tikzpicture}
    \begin{axis}[ 
        axis y line*=right,
        axis line style = thick,
        axis x line=none,
		grid = both,
		name = p1,
		% table/col sep=comma,
		width=\columnwidth,
		height=.6\columnwidth, 
  		xmin = 201, xmax=500,
	   	ymin = 1, ymax=2,
  		ytick = {1,2}, yticklabels={0,1$\,\,$},
            ylabel = State,
            ylabel style={color=orange},
            yticklabel style={color=orange}, 
		font=\footnotesize,
        ]
		\addplot[ycomb, very thin, color=orange!50, mark=*, mark size=1, mark options={fill=white, semithick}] 
		table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] 
		{data/noise_r0A005.txt};
	\end{axis}
 
	\begin{axis}[ 
        axis line style = thick,
		name = p1,
        % title = {$M = 1$},
        % title style={font=\small, yshift=-1mm},
		% table/col sep=comma,
		width=\columnwidth,
		height=.65\columnwidth, 
  		xmin = 201, xmax=500,
	   	ymin = 0, ymax=30,
        tick style={draw=none},
  		ytick = {0,10,...,30}, yticklabels={0,10,...,30},
        xtick = {200,250,...,1000}, xticklabels={0,50,...,1000},
        xlabel = Sample, ylabel = Pow.,
		font=\footnotesize,
        ]
		\addplot[color=black, semithick] 
		table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] 
		{data/noise_r0A005.txt};
        
		  \node at (axis cs: 456, 26) [fill=white, inner sep=2pt]  {\footnotesize{\textcolor{Black}{$M=1$}}};
	\end{axis}
	
	
\end{tikzpicture}    


==> tikz/noise_r0A005N16.tikz <==
\begin{tikzpicture}
    \begin{axis}[ 
        axis y line*=right,
        axis line style = thick,
        axis x line=none,
		grid = both,
		name = p1,
		% table/col sep=comma,
		width=\columnwidth,
		height=.6\columnwidth, 
  		xmin = 201, xmax=500,
	   	ymin = 1, ymax=17,
  		ytick = {1,5,...,17}, yticklabels={0,4,...,16},
            ylabel = State,
            ylabel style={color=orange},
            yticklabel style={color=orange}, 
		font=\footnotesize,
        ]
		\addplot[ycomb, very thin, color=orange!50, mark=*, mark size=1, mark options={fill=white, semithick}] 
		table[x expr=\thisrowno{0}, y expr=\thisrowno{6}] 
		{data/noise_r0A005.txt};
	\end{axis}
 
	\begin{axis}[ 
        axis line style = thick,
		name = p1,
        % title = {$M = 16$},
        % title style={font=\small, yshift=-1mm},
		% table/col sep=comma,
		width=\columnwidth,
		height=.65\columnwidth, 
  		xmin = 201, xmax=500,
	   	ymin = 0, ymax=30,
        tick style={draw=none},
  		ytick = {0,10,...,30}, yticklabels={0,10,...,30},
        xtick = {200,250,...,1000}, xticklabels={0,50,...,1000},
        xlabel = Sample, ylabel = Pow.,
		font=\footnotesize,
        ]
		\addplot[color=black, semithick] 
		table[x expr=\thisrowno{0}, y expr=\thisrowno{5}] 
		{data/noise_r0A005.txt};
		\node at (axis cs: 446, 26) [fill=white, inner sep=2pt]  {\footnotesize{\textcolor{Black}{$M=16$}}};
	\end{axis}
	
	
\end{tikzpicture}    


==> tikz/noise_r0A005N4.tikz <==
\begin{tikzpicture}
    \begin{axis}[ 
        axis y line*=right,
        axis line style = thick,
        axis x line=none,
		grid = both,
		name = p1,
		% table/col sep=comma,
		width=\columnwidth,
		height=.6\columnwidth, 
  		xmin = 201, xmax=500,
	   	ymin = 1, ymax=5,
  		ytick = {1,2,3,4, 5}, yticklabels={0,1,2,3,4$\,\,$},
            ylabel = State,
            ylabel style={color=orange},
            yticklabel style={color=orange}, 
		font=\footnotesize,
        ]
		\addplot[ycomb, very thin, color=orange!50, mark=*, mark size=1, mark options={fill=white, semithick}] 
		table[x expr=\thisrowno{0}, y expr=\thisrowno{4}] 
		{data/noise_r0A005.txt};
	\end{axis}
 
	\begin{axis}[ 
        axis line style = thick,
		name = p1,
        % title = {$M = 4$},
        % title style={font=\small, yshift=-1mm},
		% table/col sep=comma,
		width=\columnwidth,
		height=.65\columnwidth, 
  		xmin = 201, xmax=500,
	   	ymin = 0, ymax=30,
        tick style={draw=none},
  		ytick = {0,10,...,30}, yticklabels={0,10,...,30},
            xtick = {200,250,...,1000}, xticklabels={0,50,...,1000},
            xlabel = Sample, ylabel = Pow.,
		font=\footnotesize,
        ]
		\addplot[color=black, semithick] 
		table[x expr=\thisrowno{0}, y expr=\thisrowno{3}] 
		{data/noise_r0A005.txt};
		\node at (axis cs: 456, 26) [fill=white, inner sep=2pt]  {\footnotesize{\textcolor{Black}{$M=4$}}};
	\end{axis}
	
	
\end{tikzpicture}    


==> tikz/noise_r0N1.tikz <==
\begin{tikzpicture}
    \begin{axis}[ 
        axis y line*=right,
        axis line style = thick,
        axis x line=none,
		grid = both,
		name = p1,
		% table/col sep=comma,
		width=\columnwidth,
		height=.6\columnwidth, 
  		xmin = 201, xmax=500,
	   	ymin = 1, ymax=2,
  		ytick = {1,2}, yticklabels={0,1$\,\,$},
            ylabel = State,
            ylabel style={color=orange},
            yticklabel style={color=orange}, 
		font=\footnotesize,
        ]
		\addplot[ycomb, very thin, color=orange!50, mark=*, mark size=1, mark options={fill=white, semithick}] 
		table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] 
		{data/noise_r0.txt};
	\end{axis}
 
	\begin{axis}[ 
        axis line style = thick,
		name = p1,
        % title = {$M = 1$},
        % title style={font=\small, yshift=-1mm},
		% table/col sep=comma,
		width=\columnwidth,
		height=.65\columnwidth, 
  		xmin = 201, xmax=500,
	   	ymin = 0, ymax=30,
        tick style={draw=none},
  		ytick = {0,10,...,30}, yticklabels={0,10,...,30},
        xtick = {200,250,...,1000}, xticklabels={0,50,...,1000},
        xlabel = Sample, ylabel = Pow.,
		font=\footnotesize,
        ]
		\addplot[color=black, semithick] 
		table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] 
		{data/noise_r0.txt};
        
		  \node at (axis cs: 456, 26) [fill=white, inner sep=2pt]  {\footnotesize{\textcolor{Black}{$M=1$}}};
	\end{axis}
	
	
\end{tikzpicture}    


==> tikz/noise_r0N16.tikz <==
\begin{tikzpicture}
    \begin{axis}[ 
        axis y line*=right,
        axis line style = thick,
        axis x line=none,
		grid = both,
		name = p1,
		% table/col sep=comma,
		width=\columnwidth,
		height=.6\columnwidth, 
  		xmin = 201, xmax=500,
	   	ymin = 1, ymax=17,
  		ytick = {1,5,...,17}, yticklabels={0,4,...,16},
            ylabel = State,
            ylabel style={color=orange},
            yticklabel style={color=orange}, 
		font=\footnotesize,
        ]
		\addplot[ycomb, very thin, color=orange!50, mark=*, mark size=1, mark options={fill=white, semithick}] 
		table[x expr=\thisrowno{0}, y expr=\thisrowno{6}] 
		{data/noise_r0.txt};
	\end{axis}
 
	\begin{axis}[ 
        axis line style = thick,
		name = p1,
        % title = {$M = 16$},
        % title style={font=\small, yshift=-1mm},
		% table/col sep=comma,
		width=\columnwidth,
		height=.65\columnwidth, 
  		xmin = 201, xmax=500,
	   	ymin = 0, ymax=30,
        tick style={draw=none},
  		ytick = {0,10,...,30}, yticklabels={0,10,...,30},
        xtick = {200,250,...,1000}, xticklabels={0,50,...,1000},
        xlabel = Sample, ylabel = Pow.,
		font=\footnotesize,
        ]
		\addplot[color=black, semithick] 
		table[x expr=\thisrowno{0}, y expr=\thisrowno{5}] 
		{data/noise_r0.txt};
		\node at (axis cs: 446, 26) [fill=white, inner sep=2pt]  {\footnotesize{\textcolor{Black}{$M=16$}}};
	\end{axis}
	
	
\end{tikzpicture}    


==> tikz/noise_r0N4.tikz <==
\begin{tikzpicture}
    \begin{axis}[ 
        axis y line*=right,
        axis line style = thick,
        axis x line=none,
		grid = both,
		name = p1,
		% table/col sep=comma,
		width=\columnwidth,
		height=.6\columnwidth, 
  		xmin = 201, xmax=500,
	   	ymin = 1, ymax=5,
  		ytick = {1,2,3,4, 5}, yticklabels={0,1,2,3,4$\,\,$},
            ylabel = State,
            ylabel style={color=orange},
            yticklabel style={color=orange}, 
		font=\footnotesize,
        ]
		\addplot[ycomb, very thin, color=orange!50, mark=*, mark size=1, mark options={fill=white, semithick}] 
		table[x expr=\thisrowno{0}, y expr=\thisrowno{4}] 
		{data/noise_r0.txt};
	\end{axis}
 
	\begin{axis}[ 
        axis line style = thick,
		name = p1,
        % title = {$M = 4$},
        % title style={font=\small, yshift=-1mm},
		% table/col sep=comma,
		width=\columnwidth,
		height=.65\columnwidth, 
  		xmin = 201, xmax=500,
	   	ymin = 0, ymax=30,
        tick style={draw=none},
  		ytick = {0,10,...,30}, yticklabels={0,10,...,30},
        xtick = {200,250,...,1000}, xticklabels={0,50,...,1000},
        xlabel = Sample, ylabel = Pow.,
		font=\footnotesize,
        ]
		\addplot[color=black, semithick] 
		table[x expr=\thisrowno{0}, y expr=\thisrowno{3}] 
		{data/noise_r0.txt};
		\node at (axis cs: 456, 26) [fill=white, inner sep=2pt]  {\footnotesize{\textcolor{Black}{$M=4$}}};
	\end{axis}
	
	
\end{tikzpicture}    


==> tikz/pdf_n1.tikz <==
\begin{tikzpicture}
	
	\begin{axis}[
        width=\columnwidth,
		height=.4\columnwidth, 
        colormap name=blacktoblacktenwhite,    % choose your colormap
        cycle list={[samples of colormap={2}]}, % number of curves
		axis line style = thick,
		grid = both,
		name = p1,
		xmin = -6, xmax=6,
		ymin = 0, ymax=0.5,
        font=\footnotesize,
		% ytick = {0.03,0.06,...,0.21}, yticklabels={0.03,0.06,0.09,0.12,0.15,0.18,0.21},
		% xtick = {-3, -1, 1, 3, 5},{font=\scriptsize},
		% font=\footnotesize,
		ylabel = probability, xlabel = $x$,
        % ylabel style={yshift=-4pt},
		]        
        \foreach \col in {2,...,2} {
            \addplot+[
                semithick,
            ] table[
                x expr=\thisrowno{0},
                y expr=\thisrowno{\col},
            ] {data/pdf_n1.txt};
            \label{pdf_n1_\col}  
        }
        \addplot+[Black!40, thick] 
            table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] 
            {data/pdf_n1.txt};\label{pdf_n1_0}  
        \addplot+[Black, ultra thick, dashed] 
            table[x expr=\thisrowno{0}, y expr=\thisrowno{3}] 
            {data/pdf_n1.txt};\label{pdf_n1_all}
        
        \node at (axis cs: -2, 0.44) [fill=white, inner sep=2pt]  {\footnotesize{\textcolor{Black}{$M=1$}}};
	\end{axis}
	
\matrix[
    matrix of nodes,
    anchor=north west,
    fill = white, draw,
    inner sep = 0.1em,
    column sep = 0em,
    node font=\tiny,
    % text height=1.9ex,
    column 1/.style={nodes={anchor=west}},
    column 2/.style={nodes={anchor=west}},
    column 3/.style={nodes={anchor=west}},
    column 4/.style={nodes={anchor=center}}
  ]
  at ([xshift=1pt, yshift=-1pt]current axis.north west){
    $j$ & $\sigma^2_{t}$ & $P_{t}$ & \\
    0: & $1 $             & 0.909 &  \ref{pdf_n1_0}  \\ 
    1: & $11$             & 0.091 &  \ref{pdf_n1_2} \\};	
\end{tikzpicture}    


==> tikz/pdf_n16.tikz <==
\begin{tikzpicture}
	
	\begin{axis}[
        width=\columnwidth,
		height=.4\columnwidth, 
        colormap name=blacktoblacktenwhite,    % choose your colormap
        cycle list={[samples of colormap={17}]}, % number of curves
		axis line style = thick,
		grid = both,
		name = p1,
		xmin = -6, xmax=6,
		ymin = 0, ymax=0.5,
        font=\footnotesize,
		% ytick = {0.03,0.06,...,0.21}, yticklabels={0.03,0.06,0.09,0.12,0.15,0.18,0.21},
		% xtick = {-3, -1, 1, 3, 5},{font=\scriptsize},
		% font=\footnotesize,
		ylabel = probability, xlabel = $x$,
        % ylabel style={yshift=-4pt},
		legend style={
			font=\tiny,
			% line width=0.3,
			nodes={scale=1.0},
		},
		legend cell align={left},
		legend pos = south west,
		]        
        \foreach \col in {2,...,17} {
            \addplot+[
                semithick,
            ] table[
                x expr=\thisrowno{0},
                y expr=\thisrowno{\col},
            ] {data/pdf_n16.txt};
            \label{pdf_n16_\col}
        }
        \addplot+[Black!40, thick] 
            table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] 
            {data/pdf_n16.txt};
        \addplot+[Black, ultra thick, dashed] 
            table[x expr=\thisrowno{0}, y expr=\thisrowno{18}] 
            {data/pdf_n16.txt};

        \node at (axis cs: -2, 0.44) [fill=white, inner sep=2pt]  {\footnotesize{\textcolor{Black}{$M=16$}}};
	\end{axis}
	
\matrix[
    matrix of nodes,
    anchor=north west,
    fill = white, draw,
    inner sep = 0.1em,
    column sep = 0.2em,
    node font=\tiny,
    % text height=1.9ex,
    column 1/.style={nodes={anchor=west}},
    column 2/.style={nodes={anchor=west}},
    column 3/.style={nodes={anchor=west}},
    column 4/.style={nodes={anchor=center}}
  ]
  at ([xshift=1pt, yshift=-1pt]current axis.north west){
    $j$ & $\sigma^2_{t}$ & $P_{t}$ & \\
    0:  & $1 $    & 0.217 &  \ref{pdf_n1_0} \\ 
    1:  & $1.6$   & 0.348 &  \ref{pdf_n16_2} \\
    2:  & $2.3$   & 0.261 &  \ref{pdf_n16_3} \\
    3:  & $2.9$   & 0.122 &  \ref{pdf_n16_4} \\
    4:  & $3.5$   & 0.040 &  \ref{pdf_n16_5} \\
    5:  & $4.1$   & 0.010 &  \ref{pdf_n16_6} \\
    6:  & $4.8$   & 0.002 &  \ref{pdf_n16_7} \\
    7:  & $5.4$   & 0.000 &  \ref{pdf_n16_8} \\};		


\matrix[
    matrix of nodes,
    anchor=north east,
    fill = white, draw,
    inner sep = 0.1em,
    column sep = 0.2em,
    node font=\tiny,
    % text height=1.9ex,
    column 1/.style={nodes={anchor=west}},
    column 2/.style={nodes={anchor=west}},
    column 3/.style={nodes={anchor=west}},
    column 4/.style={nodes={anchor=center}}
  ]
  at ([xshift=-1pt, yshift=-1pt]current axis.north east){
    8:  & $6$     & 0.000 &  \ref{pdf_n16_9} \\
    9:  & $6.6$    & 0.000 &  \ref{pdf_n16_10} \\ 
    10:  & $7.3$   & 0.000 &  \ref{pdf_n16_11} \\
    11:  & $7.9$   & 0.000 &  \ref{pdf_n16_12} \\
    12:  & $8.5$   & 0.000 &  \ref{pdf_n16_13} \\
    13:  & $9.1$   & 0.000 &  \ref{pdf_n16_14} \\
    14:  & $9.8$   & 0.000 &  \ref{pdf_n16_15} \\
    15:  & $10.4$  & 0.000 &  \ref{pdf_n16_16} \\
    16:  & $11$    & 0.000 &  \ref{pdf_n16_17} \\};		


\end{tikzpicture}    


==> tikz/pdf_n4.tikz <==
\begin{tikzpicture}
	
	\begin{axis}[
        width=\columnwidth,
		height=.4\columnwidth, 
        colormap name=blacktoblacktenwhite,    % choose your colormap
        cycle list={[samples of colormap={5}]}, % number of curves
		axis line style = thick,
		grid = both,
		name = p1,
		xmin = -6, xmax=6,
		ymin = 0, ymax=0.5,
        font=\footnotesize,
		% ytick = {0.03,0.06,...,0.21}, yticklabels={0.03,0.06,0.09,0.12,0.15,0.18,0.21},
		% xtick = {-3, -1, 1, 3, 5},{font=\scriptsize},
		% font=\footnotesize,
		ylabel = probability, xlabel = $x$,
        % ylabel style={yshift=-4pt},
		legend style={
			font=\tiny,
			% line width=0.3,
			nodes={scale=1.0},
		},
		legend cell align={left},
		legend pos = south west,
		]        
        \foreach \col in {2,...,5} {
            \addplot+[
                semithick,
            ] table[
                x expr=\thisrowno{0},
                y expr=\thisrowno{\col},
            ] {data/pdf_n4.txt};
            \label{pdf_n4_\col}
        }
        \addplot+[Black!40, thick] 
            table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] 
            {data/pdf_n4.txt};
        
        \addplot+[Black, ultra thick, dashed] 
            table[x expr=\thisrowno{0}, y expr=\thisrowno{6}] 
            {data/pdf_n4.txt};

        \node at (axis cs: -2, 0.44) [fill=white, inner sep=2pt]  {\footnotesize{\textcolor{Black}{$M=4$}}};
	\end{axis}

\matrix[
    matrix of nodes,
    anchor=north west,
    fill = white, draw,
    inner sep = 0.1em,
    column sep = 0em,
    node font=\tiny,
    % text height=1.9ex,
    column 1/.style={nodes={anchor=west}},
    column 2/.style={nodes={anchor=west}},
    column 3/.style={nodes={anchor=west}},
    column 4/.style={nodes={anchor=center}}
  ]
  at ([xshift=1pt, yshift=-1pt]current axis.north west){
    $j$ & $\sigma^2_{t}$ & $P_{t}$ & \\
    0:  & $1 $              & 0.683 &  \ref{pdf_n1_0} \\ 
    1:  & $3.5$             & 0.273 &  \ref{pdf_n4_2} \\
    2:  & $6$             & 0.041 &  \ref{pdf_n4_3} \\
    3:  & $8.5$             & 0.003 &  \ref{pdf_n4_4} \\
    4:  & $11$             & 0.000 &  \ref{pdf_n4_5} \\};	

	
\end{tikzpicture}    


==> tikz/sens_L0_M64.tikz <==
\begin{tikzpicture}

    \begin{axis}[
        axis line style = thick,
        axis y line*=left,
        axis x line*=bottom,
        grid = both,
        grid=major,
        name = lzeroaxism,
        width=\columnwidth,
        height=.6\columnwidth,
        xmin = 2, xmax = 20,
        ymin = 2, ymax = 10,
        xtick={2,4,6,8,10,12,14,16,18,20},
        % ytick={2,3,4,5,6,7},
        font=\footnotesize,
        xlabel = $L^0_{\mathrm{act}}$,
        ylabel = Final active states,
        legend style={
            font=\tiny,
            nodes={scale=1.0},
        },
        legend cell align={left},
        legend pos = south west,
        ]

        \addplot[color=ForestGreen, thick, solid, mark=*, mark options={solid,fill=white}, mark size=3pt]
            table[x expr=\thisrowno{0}, y expr=\thisrowno{2}]
            {data/sens_L0_state_M64.txt};\label{sens_lzero_m64_hmm_state}

        \addplot[color=Black, thick, solid, mark=asterisk, mark options={solid,fill=white}, mark size=3pt]
            table[x expr=\thisrowno{0}, y expr=\thisrowno{1}]
            {data/sens_L0_state_M64.txt};\label{sens_lzero_m64_sbs_state}


    \end{axis}

    \begin{axis}[
        axis line style = thick,
        axis y line*=right,
        axis x line=none,
        width=\columnwidth,
        height=.6\columnwidth,
        xmin = 2, xmax = 20,
        ymin = 0.3, ymax = 0.5,
        % ytick={0.3,0.4,0.5,0.6,0.7},
        font=\footnotesize,
        ylabel = Final LSD (dB),
        ]

        \addplot[color=ForestGreen, thick, dashed, mark=*, mark options={solid,fill=white}, mark size=3pt]
            table[x expr=\thisrowno{0}, y expr=\thisrowno{2}]
            {data/sens_L0_lsd_M64.txt};\label{sens_lzero_m64_hmm_lsd}


        \addplot[color=Black, thick, dashed, mark=asterisk, mark options={solid,fill=white}, mark size=3pt]
            table[x expr=\thisrowno{0}, y expr=\thisrowno{1}]
            {data/sens_L0_lsd_M64.txt};\label{sens_lzero_m64_sbs_lsd}

    \end{axis}

    \matrix[
        matrix of nodes,
        anchor=north east,
        fill = white, draw,
        inner sep = 0.1em,
        column sep = 0.2em,
        node font=\scriptsize,
        column 1/.style={nodes={anchor=west}},
        column 2/.style={nodes={anchor=center}}
    ]
    at ([xshift=-1pt, yshift=-1pt]lzeroaxism.north east){
        SBS-M states & \ref{sens_lzero_m64_sbs_state} \\
        HMM-M states & \ref{sens_lzero_m64_hmm_state} \\
        SBS-M LSD & \ref{sens_lzero_m64_sbs_lsd} \\
        HMM-M LSD & \ref{sens_lzero_m64_hmm_lsd} \\
    };

\end{tikzpicture}


==> tikz/sens_L0_M8.tikz <==
\begin{tikzpicture}

    \begin{axis}[
        axis line style = thick,
        axis y line*=right,
        axis x line=none,
        width=\columnwidth,
        height=.6\columnwidth,
        xmin = 2, xmax = 20,
        ymin = 0.3, ymax = 0.5,
        % ytick={0.3,0.4,0.5,0.6,0.7},
        font=\footnotesize,
        ylabel = Final LSD (dB),
        ]
        \addplot[color=ForestGreen, thick, dashed, mark=*, mark options={solid,fill=white}, mark size=3pt]
            table[x expr=\thisrowno{0}, y expr=\thisrowno{2}]
            {data/sens_L0_lsd_M8.txt};\label{sens_lzero_m8_hmm_lsd}

        \addplot[color=Black, thick, dashed, mark=asterisk, mark options={solid,fill=white}, mark size=3pt]
            table[x expr=\thisrowno{0}, y expr=\thisrowno{1}]
            {data/sens_L0_lsd_M8.txt};\label{sens_lzero_m8_sbs_lsd}

  

    \end{axis}

    \begin{axis}[
        axis line style = thick,
        axis y line*=left,
        axis x line*=bottom,
        grid = both,
        grid=major,
        name = lzeroaxis,
        width=\columnwidth,
        height=.6\columnwidth,
        xmin = 2, xmax = 20,
        ymin = 2, ymax = 10,
        xtick={2,4,6,8,10,12,14,16,18,20},
        % ytick={2,3,4,5,6,7},
        font=\footnotesize,
        xlabel = $L^0_{\mathrm{act}}$,
        ylabel = Final active states,
        legend style={
            font=\tiny,
            nodes={scale=1.0},
        },
        legend cell align={left},
        legend pos = south west,
        ]
        \addplot[color=ForestGreen, thick, solid, mark=*, mark options={solid,fill=white}, mark size=3pt]
            table[x expr=\thisrowno{0}, y expr=\thisrowno{2}]
            {data/sens_L0_state_M8.txt};\label{sens_lzero_m8_hmm_state}

        \addplot[color=Black, thick, solid, mark=asterisk, mark options={solid,fill=white}, mark size=3pt]
            table[x expr=\thisrowno{0}, y expr=\thisrowno{1}]
            {data/sens_L0_state_M8.txt};\label{sens_lzero_m8_sbs_state}



    \end{axis}


    % \matrix[
    %     matrix of nodes,
    %     anchor=north east,
    %     fill = white, draw,
    %     inner sep = 0.1em,
    %     column sep = 0.2em,
    %     node font=\scriptsize,
    %     column 1/.style={nodes={anchor=west}},
    %     column 2/.style={nodes={anchor=center}}
    % ]
    % at ([xshift=-1pt, yshift=-1pt]lzeroaxis.north east){
    %     SBS-M states & \ref{sens_lzero_m8_sbs_state} \\
    %     HMM-M states & \ref{sens_lzero_m8_hmm_state} \\
    %     SBS-M LSD & \ref{sens_lzero_m8_sbs_lsd} \\
    %     HMM-M LSD & \ref{sens_lzero_m8_hmm_lsd} \\
    % };

\end{tikzpicture}


==> tikz/sens_merge_eta_M64.tikz <==
\begin{tikzpicture}

    \begin{axis}[
        axis line style = thick,
        axis y line*=left,
        axis x line*=bottom,
        grid = both,
        grid=major,
        name = stateaxism,
        width=\columnwidth,
        height=.6\columnwidth,
        xmin = 0, xmax = 1,
        ymin = 2, ymax = 10,
        xtick={0,0.25,0.5,0.75,1},
        font=\footnotesize,
        xlabel = Variance-merging threshold,
        ylabel = Final active states,
        legend style={
            font=\tiny,
            nodes={scale=1.0},
        },
        legend cell align={left},
        legend pos = south west,
        ]

        \addplot[color=Black, thick, solid, mark=*, mark options={solid,fill=white}, mark size=3pt]
            table[x expr=\thisrowno{0}, y expr=\thisrowno{2}]
            {data/sens_merge_eta_state_M64.txt};\label{sens_m64_hmm_state_eta01}

        \addplot[color=cyan, thick, solid, mark=*, mark options={solid,fill=white}, mark size=3pt]
            table[x expr=\thisrowno{0}, y expr=\thisrowno{6}]
            {data/sens_merge_eta_state_M64.txt};\label{sens_m64_hmm_state_eta05}

        \addplot[color=ForestGreen, thick, solid, mark=*, mark options={solid,fill=white}, mark size=3pt]
            table[x expr=\thisrowno{0}, y expr=\thisrowno{10}]
            {data/sens_merge_eta_state_M64.txt};\label{sens_m64_hmm_state_eta09}

        \addplot[color=Black, thick, solid, mark=asterisk, mark options={solid,fill=white}, mark size=3pt]
            table[x expr=\thisrowno{0}, y expr=\thisrowno{1}]
            {data/sens_merge_eta_state_M64.txt};\label{sens_m64_sbs_state_eta01}


        \addplot[color=cyan, thick, solid, mark=asterisk, mark options={solid,fill=white}, mark size=3pt]
            table[x expr=\thisrowno{0}, y expr=\thisrowno{5}]
            {data/sens_merge_eta_state_M64.txt};\label{sens_m64_sbs_state_eta05}

        \addplot[color=ForestGreen, thick, solid, mark=asterisk, mark options={solid,fill=white}, mark size=3pt]
            table[x expr=\thisrowno{0}, y expr=\thisrowno{9}]
            {data/sens_merge_eta_state_M64.txt};\label{sens_m64_sbs_state_eta09}



    \end{axis}

    \begin{axis}[
        axis line style = thick,
        axis y line*=right,
        axis x line=none,
        width=\columnwidth,
        height=.6\columnwidth,
        xmin = 0, xmax = 1,
        ymin = 0.3, ymax = 0.5,
        font=\footnotesize,
        ylabel = Final LSD (dB),
        ]

        \addplot[color=Black, thick, dashed, mark=*, mark options={solid,fill=white}, mark size=3pt]
            table[x expr=\thisrowno{0}, y expr=\thisrowno{2}]
            {data/sens_merge_eta_lsd_M64.txt};\label{sens_m64_hmm_lsd_eta01}

        \addplot[color=cyan, thick, dashed, mark=*, mark options={solid,fill=white}, mark size=3pt]
            table[x expr=\thisrowno{0}, y expr=\thisrowno{6}]
            {data/sens_merge_eta_lsd_M64.txt};\label{sens_m64_hmm_lsd_eta05}

        \addplot[color=ForestGreen, thick, dashed, mark=*, mark options={solid,fill=white}, mark size=3pt]
            table[x expr=\thisrowno{0}, y expr=\thisrowno{10}]
            {data/sens_merge_eta_lsd_M64.txt};\label{sens_m64_hmm_lsd_eta09}

        \addplot[color=Black, thick, dashed, mark=asterisk, mark options={solid,fill=white}, mark size=3pt]
            table[x expr=\thisrowno{0}, y expr=\thisrowno{1}]
            {data/sens_merge_eta_lsd_M64.txt};\label{sens_m64_sbs_lsd_eta01}

        \addplot[color=cyan, thick, dashed, mark=asterisk, mark options={solid,fill=white}, mark size=3pt]
            table[x expr=\thisrowno{0}, y expr=\thisrowno{5}]
            {data/sens_merge_eta_lsd_M64.txt};\label{sens_m64_sbs_lsd_eta05}

        \addplot[color=ForestGreen, thick, dashed, mark=asterisk, mark options={solid,fill=white}, mark size=3pt]
            table[x expr=\thisrowno{0}, y expr=\thisrowno{9}]
            {data/sens_merge_eta_lsd_M64.txt};\label{sens_m64_sbs_lsd_eta09}

    \end{axis}

    \matrix[
        matrix of nodes,
        anchor=north east,
        fill = white, draw,
        inner sep = 0.1em,
        column sep = 0.2em,
        node font=\scriptsize,
        column 1/.style={nodes={anchor=west}},
        column 2/.style={nodes={anchor=center}},
        column 3/.style={nodes={anchor=center}},
        column 4/.style={nodes={anchor=center}}
    ]
    at ([xshift=-1pt, yshift=-1pt]stateaxism.north east){
        & $\eta=0.1$ & $\eta=0.5$ & $\eta=0.9$ \\
        SBS-M states & \ref{sens_m64_sbs_state_eta01} & \ref{sens_m64_sbs_state_eta05} & \ref{sens_m64_sbs_state_eta09} \\
        HMM-M states & \ref{sens_m64_hmm_state_eta01} & \ref{sens_m64_hmm_state_eta05} & \ref{sens_m64_hmm_state_eta09} \\
        SBS-M LSD & \ref{sens_m64_sbs_lsd_eta01} & \ref{sens_m64_sbs_lsd_eta05} & \ref{sens_m64_sbs_lsd_eta09} \\
        HMM-M LSD & \ref{sens_m64_hmm_lsd_eta01} & \ref{sens_m64_hmm_lsd_eta05} & \ref{sens_m64_hmm_lsd_eta09} \\
    };

\end{tikzpicture}


==> tikz/sens_merge_eta_M8.tikz <==
\begin{tikzpicture}

    \begin{axis}[
        axis line style = thick,
        axis y line*=left,
        axis x line*=bottom,
        grid = both,
        grid=major,
        name = stateaxis,
        width=\columnwidth,
        height=.6\columnwidth,
        xmin = 0, xmax = 1,
        ymin = 2, ymax = 10,
        xtick={0,0.25,0.5,0.75,1},
        font=\footnotesize,
        xlabel = Variance-merging threshold,
        ylabel = Final active states,
        legend style={
            font=\tiny,
            nodes={scale=1.0},
        },
        legend cell align={left},
        legend pos = south west,
        ]

        \addplot[color=Black, thick, solid, mark=*, mark options={solid,fill=white}, mark size=3pt]
            table[x expr=\thisrowno{0}, y expr=\thisrowno{2}]
            {data/sens_merge_eta_state_M8.txt};\label{sens_m8_hmm_state_eta01}

        \addplot[color=cyan, thick, solid, mark=*, mark options={solid,fill=white}, mark size=3pt]
            table[x expr=\thisrowno{0}, y expr=\thisrowno{6}]
            {data/sens_merge_eta_state_M8.txt};\label{sens_m8_hmm_state_eta05}

        \addplot[color=ForestGreen, thick, solid, mark=*, mark options={solid,fill=white}, mark size=3pt]
            table[x expr=\thisrowno{0}, y expr=\thisrowno{10}]
            {data/sens_merge_eta_state_M8.txt};\label{sens_m8_hmm_state_eta09}


        \addplot[color=Black, thick, solid, mark=asterisk, mark options={solid,fill=white}, mark size=3pt]
            table[x expr=\thisrowno{0}, y expr=\thisrowno{1}]
            {data/sens_merge_eta_state_M8.txt};\label{sens_m8_sbs_state_eta01}


        \addplot[color=cyan, thick, solid, mark=asterisk, mark options={solid,fill=white}, mark size=3pt]
            table[x expr=\thisrowno{0}, y expr=\thisrowno{5}]
            {data/sens_merge_eta_state_M8.txt};\label{sens_m8_sbs_state_eta05}
        \addplot[color=ForestGreen, thick, solid, mark=asterisk, mark options={solid,fill=white}, mark size=3pt]
            table[x expr=\thisrowno{0}, y expr=\thisrowno{9}]
            {data/sens_merge_eta_state_M8.txt};\label{sens_m8_sbs_state_eta09}



    \end{axis}

    \begin{axis}[
        axis line style = thick,
        axis y line*=right,
        axis x line=none,
        width=\columnwidth,
        height=.6\columnwidth,
        xmin = 0, xmax = 1,
        ymin = 0.3, ymax = 0.5,
        font=\footnotesize,
        ylabel = Final LSD (dB),
        ]

        \addplot[color=Black, thick, dashed, mark=*, mark options={solid,fill=white}, mark size=3pt]
            table[x expr=\thisrowno{0}, y expr=\thisrowno{2}]
            {data/sens_merge_eta_lsd_M8.txt};\label{sens_m8_hmm_lsd_eta01}

        \addplot[color=cyan, thick, dashed, mark=*, mark options={solid,fill=white}, mark size=3pt]
            table[x expr=\thisrowno{0}, y expr=\thisrowno{6}]
            {data/sens_merge_eta_lsd_M8.txt};\label{sens_m8_hmm_lsd_eta05}
        \addplot[color=ForestGreen, thick, dashed, mark=*, mark options={solid,fill=white}, mark size=3pt]
            table[x expr=\thisrowno{0}, y expr=\thisrowno{10}]
            {data/sens_merge_eta_lsd_M8.txt};\label{sens_m8_hmm_lsd_eta09}

        \addplot[color=Black, thick, dashed, mark=asterisk, mark options={solid,fill=white}, mark size=3pt]
            table[x expr=\thisrowno{0}, y expr=\thisrowno{1}]
            {data/sens_merge_eta_lsd_M8.txt};\label{sens_m8_sbs_lsd_eta01}


        \addplot[color=cyan, thick, dashed, mark=asterisk, mark options={solid,fill=white}, mark size=3pt]
            table[x expr=\thisrowno{0}, y expr=\thisrowno{5}]
            {data/sens_merge_eta_lsd_M8.txt};\label{sens_m8_sbs_lsd_eta05}

        \addplot[color=ForestGreen, thick, dashed, mark=asterisk, mark options={solid,fill=white}, mark size=3pt]
            table[x expr=\thisrowno{0}, y expr=\thisrowno{9}]
            {data/sens_merge_eta_lsd_M8.txt};\label{sens_m8_sbs_lsd_eta09}
    \end{axis}

    % \matrix[
    %     matrix of nodes,
    %     anchor=north east,
    %     fill = white, draw,
    %     inner sep = 0.1em,
    %     column sep = 0.2em,
    %     node font=\scriptsize,
    %     column 1/.style={nodes={anchor=west}},
    %     column 2/.style={nodes={anchor=center}},
    %     column 3/.style={nodes={anchor=center}},
    %     column 4/.style={nodes={anchor=center}}
    % ]
    % at ([xshift=-1pt, yshift=-1pt]stateaxis.north east){
    %     & $\eta=0.1$ & $\eta=0.5$ & $\eta=0.9$ \\
    %     SBS-M states & \ref{sens_m8_sbs_state_eta01} & \ref{sens_m8_sbs_state_eta05} & \ref{sens_m8_sbs_state_eta09} \\
    %     HMM-M states & \ref{sens_m8_hmm_state_eta01} & \ref{sens_m8_hmm_state_eta05} & \ref{sens_m8_hmm_state_eta09} \\
    %     SBS-M LSD & \ref{sens_m8_sbs_lsd_eta01} & \ref{sens_m8_sbs_lsd_eta05} & \ref{sens_m8_sbs_lsd_eta09} \\
    %     HMM-M LSD & \ref{sens_m8_hmm_lsd_eta01} & \ref{sens_m8_hmm_lsd_eta05} & \ref{sens_m8_hmm_lsd_eta09} \\
    % };

\end{tikzpicture}


==> tikz/snr_lambda_sblem.tikz <==
\begin{tikzpicture}
	
	\begin{semilogxaxis}[
		axis line style = thick,
		grid = both,
        grid=major,
		name = p1,
        width=\columnwidth,
		height=.6\columnwidth, 
		xmin = 0.1, xmax=10,
		ymin = 3, ymax=14,
        xtick={0.1,1,10},
		font=\footnotesize,
		ylabel = Required SNR, xlabel = $\Lambda$,
		legend style={
			font=\tiny,
			% line width=0.3,
			nodes={scale=1.0},
		},
		legend cell align={left},
		legend pos = south west,
		]        
        \addplot[color=ForestGreen, thick, solid, mark=*, mark options={solid,fill=white}, mark size=2.5pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] 
            {data/snr_lambda_M64Nn32.txt};\label{snr_lambda_sbsm_r0}
            
        \addplot[color=Red, thick, solid, mark=square*, mark options={solid,fill=white}, mark size=2pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] 
            {data/snr_lambda_M64Nn32.txt};\label{snr_lambda_sbl_r0}

        \addplot[color=ForestGreen, thick, dotted, mark=*, mark options={solid,fill=white}, mark size=2.5pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{3}] 
            {data/snr_lambda_M64Nn32.txt};\label{snr_lambda_sbsm_r99}
            
        \addplot[color=Red, thick, dotted, mark=square*, mark options={solid,fill=white}, mark size=2pt] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{4}] 
            {data/snr_lambda_M64Nn32.txt};\label{snr_lambda_sbl_r99}    
                
	\end{semilogxaxis}
 
\matrix[
    matrix of nodes,
    anchor=north west,
    fill = white, draw,
    inner sep = 0.1em,
    column sep = 0.2em,
    node font=\scriptsize,
    % text height=1.9ex,
    column 1/.style={nodes={anchor=west}},
    column 2/.style={nodes={anchor=center}}
  ]
  at ([xshift=1pt, yshift=-1pt]current axis.north west){
    SBS-M-r0     & \ref{snr_lambda_sbsm_r0}  \\
    SBL-r0       & \ref{snr_lambda_sbl_r0}  \\
    SBS-M-r99    & \ref{snr_lambda_sbsm_r99}  \\
    SBL-r99      & \ref{snr_lambda_sbl_r99}  \\
    };

\end{tikzpicture}    


==> tikz/state_M64Nn1.tikz <==
\begin{tikzpicture}
	\begin{axis}[ 
        axis line style = thick,
		name = p1,
        % title = {$M = 1$},
        % title style={font=\small, yshift=-1mm},
		% table/col sep=comma,
		width=\columnwidth,
		height=.5\columnwidth, 
  		xmin = 1, xmax=80,
	   	ymin = 0, ymax=16,
        tick style={draw=none},
  		% ytick = {0,10,...,30}, yticklabels={0,10,...,30},
        % xtick = {200,250,...,1000}, xticklabels={0,50,...,1000},
        xlabel = OFDM symbol, ylabel = $\sigma_f^2$,
		font=\footnotesize,
        ]
        \addplot[color=ForestGreen, semithick, mark=o, mark repeat=1] 
		table[x expr=\thisrowno{0}, y expr=\thisrowno{10}] 
		{data/state_M64Nn1.txt};\label{state_sem2_m64nn1}     
        
        % \addplot[color=ForestGreen, semithick, mark=*, mark options={solid,fill=white}, mark repeat=1, mark size = 2pt] 
		% table[x expr=\thisrowno{0}, y expr=\thisrowno{7}] 
		% {data/state_M64Nn1.txt};\label{state_sem2_m64nn1}  

		\addplot[color=Black, semithick, mark=x, mark repeat=1] 
		table[x expr=\thisrowno{0}, y expr=\thisrowno{3}] 
		{data/state_M64Nn1.txt};\label{state_em1_2_m64nn1}  

        \addplot[color=Black, semithick, mark=o, mark repeat=1] 
		table[x expr=\thisrowno{0}, y expr=\thisrowno{6}] 
		{data/state_M64Nn1.txt};\label{state_em2_2_m64nn1}  

        \addplot[color=cyan, semithick, mark=o, mark repeat=1] 
		table[x expr=\thisrowno{0}, y expr=\thisrowno{8}] 
		{data/state_M64Nn1.txt};\label{state_em2_10_m64nn1}  

		\addplot[color=Black, dotted, thick] 
		table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] 
		{data/state_M64Nn1.txt};\label{state_bavg_m64nn1}  
        
		\addplot[color=BurntOrange, semithick, mark=+] 
		table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] 
		{data/state_M64Nn1.txt};\label{state_per_m64nn1}  
        
	\end{axis}
	\matrix[
    matrix of nodes,
    anchor=north west,
    fill = white, draw,
    inner sep = 0.1em,
    column sep = 0.1em,
    node font=\tiny,
    % text height=1.9ex,
    column 1/.style={nodes={anchor=west}},
    column 2/.style={nodes={anchor=center}}
  ]
  at ([xshift=1pt, yshift=-1pt]current axis.north west){
    NSI      & \ref{state_per_m64nn1}  \\
    BAVG     & \ref{state_bavg_m64nn1}  \\
    SBS-2     & \ref{state_em1_2_m64nn1} \\
    HMM-2     & \ref{state_em2_2_m64nn1} \\
    HMM-10    & \ref{state_em2_10_m64nn1} \\
    HMM-M  & \ref{state_sem2_m64nn1} \\
    };
	
\end{tikzpicture}    


==> tikz/state_M64Nn16.tikz <==
\begin{tikzpicture}
	\begin{axis}[ 
        axis line style = thick,
		name = p1,
        grid=both,  
        % title = {$M = 1$},
        % title style={font=\small, yshift=-1mm},
		% table/col sep=comma,
		width=\columnwidth,
		height=.5\columnwidth, 
  		xmin = 6, xmax=76,
	   	ymin = 0, ymax=15,
        tick style={draw=none},
  		% ytick = {0,10,...,30}, yticklabels={0,10,...,30},
        xtick = {16,26,...,1000}, xticklabels={10,20,...,1000},
        xlabel = OFDM symbol, ylabel = $\sigma_f^2$,
		font=\footnotesize,
        ]
        \addplot[color=ForestGreen, semithick, mark=o, mark repeat=1] 
		table[x expr=\thisrowno{0}, y expr=\thisrowno{10}] 
		{data/state_M64Nn16.txt};\label{state_sem2_m64nn16}     
        
        % \addplot[color=ForestGreen, semithick, mark=*, mark options={solid,fill=white}, mark repeat=1, mark size = 2pt] 
		% table[x expr=\thisrowno{0}, y expr=\thisrowno{7}] 
		% {data/state_M64Nn16.txt};\label{state_sem2_m64nn16}  

		\addplot[color=Black, semithick, mark=x, mark repeat=1] 
		table[x expr=\thisrowno{0}, y expr=\thisrowno{3}] 
		{data/state_M64Nn16.txt};\label{state_em1_2_m64nn16}  

        \addplot[color=Black, semithick, mark=o, mark repeat=1] 
		table[x expr=\thisrowno{0}, y expr=\thisrowno{6}] 
		{data/state_M64Nn16.txt};\label{state_em2_2_m64nn16}  

        \addplot[color=cyan, semithick, mark=o, mark repeat=1] 
		table[x expr=\thisrowno{0}, y expr=\thisrowno{8}] 
		{data/state_M64Nn16.txt};\label{state_em2_10_m64nn16}  

		\addplot[color=Black, dotted, thick] 
		table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] 
		{data/state_M64Nn16.txt};\label{state_bavg_m64nn16}  
        
		\addplot[color=BurntOrange, semithick, mark=+] 
		table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] 
		{data/state_M64Nn16.txt};\label{state_per_m64nn16}  
        
	\end{axis}
\matrix[
    matrix of nodes,
    anchor=north east,
    fill = white, draw,
    inner sep = 0.1em,
    column sep = 0.1em,
    node font=\scriptsize,
    % text height=1.9ex,
    column 1/.style={nodes={anchor=west}},
    column 2/.style={nodes={anchor=center}}
  ]
  at ([xshift=1pt, yshift=-1pt]current axis.north east){
    NSI      & \ref{state_per_m64nn16}  \\
    BAVG     & \ref{state_bavg_m64nn16}  \\
    SBS-2     & \ref{state_em1_2_m64nn16} \\
    HMM-2     & \ref{state_em2_2_m64nn16} \\
    HMM-10    & \ref{state_em2_10_m64nn16} \\
    HMM-M  & \ref{state_sem2_m64nn16} \\
    };
	
\end{tikzpicture}    


==> tikz/state_M64Nn32.tikz <==
\begin{tikzpicture}
	\begin{axis}[ 
        axis line style = thick,
		name = p1,
        grid=both,  
        % title = {$M = 1$},
        % title style={font=\small, yshift=-1mm},
		% table/col sep=comma,
		width=\columnwidth,
		height=.5\columnwidth, 
  		xmin = 6, xmax=76,
	   	ymin = 0, ymax=15,
        tick style={draw=none},
  		% ytick = {0,10,...,30}, yticklabels={0,10,...,30},
        xtick = {16,26,...,1000}, xticklabels={10,20,...,1000},
        xlabel = OFDM symbol, ylabel = $\sigma_f^2$,
		font=\footnotesize,
        ]
        \addplot[color=ForestGreen, semithick, mark=o, mark repeat=1] 
		table[x expr=\thisrowno{0}, y expr=\thisrowno{10}] 
		{data/state_M64Nn32.txt};\label{state_sem2_m64nn32}     
        
        % \addplot[color=ForestGreen, semithick, mark=*, mark options={solid,fill=white}, mark repeat=1, mark size = 2pt] 
		% table[x expr=\thisrowno{0}, y expr=\thisrowno{7}] 
		% {data/state_M64Nn32.txt};\label{state_sem2_m64nn32}  

		\addplot[color=Black, semithick, mark=x, mark repeat=1] 
		table[x expr=\thisrowno{0}, y expr=\thisrowno{3}] 
		{data/state_M64Nn32.txt};\label{state_em1_2_m64nn32}  

        \addplot[color=Black, semithick, mark=o, mark repeat=1] 
		table[x expr=\thisrowno{0}, y expr=\thisrowno{6}] 
		{data/state_M64Nn32.txt};\label{state_em2_2_m64nn32}  

        \addplot[color=cyan, semithick, mark=o, mark repeat=1] 
		table[x expr=\thisrowno{0}, y expr=\thisrowno{8}] 
		{data/state_M64Nn32.txt};\label{state_em2_10_m64nn32}  

		\addplot[color=Black, dotted, thick] 
		table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] 
		{data/state_M64Nn32.txt};\label{state_bavg_m64nn32}  
        
		\addplot[color=BurntOrange, semithick, mark=+] 
		table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] 
		{data/state_M64Nn32.txt};\label{state_per_m64nn32}  
        
	\end{axis}
\matrix[
    matrix of nodes,
    anchor=north east,
    fill = white, draw,
    inner sep = 0.1em,
    column sep = 0.1em,
    node font=\scriptsize,
    % text height=1.9ex,
    column 1/.style={nodes={anchor=west}},
    column 2/.style={nodes={anchor=center}}
  ]
  at ([xshift=1pt, yshift=-1pt]current axis.north east){
    NSI      & \ref{state_per_m64nn32}  \\
    BAVG     & \ref{state_bavg_m64nn32}  \\
    SBS-2     & \ref{state_em1_2_m64nn32} \\
    HMM-2     & \ref{state_em2_2_m64nn32} \\
    HMM-10    & \ref{state_em2_10_m64nn32} \\
    HMM-M  & \ref{state_sem2_m64nn32} \\
    };
	
\end{tikzpicture}    


==> tikz/state_M64Nn5.tikz <==
\begin{tikzpicture}
	\begin{axis}[ 
        axis line style = thick,
		name = p1,
        % title = {$M = 1$},
        % title style={font=\small, yshift=-1mm},
		% table/col sep=comma,
		width=\columnwidth,
		height=.5\columnwidth, 
  		xmin = 1, xmax=80,
	   	ymin = 0, ymax=16,
        tick style={draw=none},
  		% ytick = {0,10,...,30}, yticklabels={0,10,...,30},
        % xtick = {200,250,...,1000}, xticklabels={0,50,...,1000},
        xlabel = OFDM symbol, ylabel = $\sigma_f^2$,
		font=\footnotesize,
        ]
        \addplot[color=ForestGreen, semithick, mark=o, mark repeat=1] 
		table[x expr=\thisrowno{0}, y expr=\thisrowno{10}] 
		{data/state_M64Nn5.txt};\label{state_sem2_m64nn5}     
        
        % \addplot[color=ForestGreen, semithick, mark=*, mark options={solid,fill=white}, mark repeat=1, mark size = 2pt] 
		% table[x expr=\thisrowno{0}, y expr=\thisrowno{7}] 
		% {data/state_M64Nn5.txt};\label{state_sem2_m64nn5}  

		\addplot[color=Black, semithick, mark=x, mark repeat=1] 
		table[x expr=\thisrowno{0}, y expr=\thisrowno{3}] 
		{data/state_M64Nn5.txt};\label{state_em1_2_m64nn5}  

        \addplot[color=Black, semithick, mark=o, mark repeat=1] 
		table[x expr=\thisrowno{0}, y expr=\thisrowno{6}] 
		{data/state_M64Nn5.txt};\label{state_em2_2_m64nn5}  

        \addplot[color=cyan, semithick, mark=o, mark repeat=1] 
		table[x expr=\thisrowno{0}, y expr=\thisrowno{8}] 
		{data/state_M64Nn5.txt};\label{state_em2_10_m64nn5}  

		\addplot[color=Black, dotted, thick] 
		table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] 
		{data/state_M64Nn5.txt};\label{state_bavg_m64nn5}  
        
		\addplot[color=BurntOrange, semithick, mark=+] 
		table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] 
		{data/state_M64Nn5.txt};\label{state_per_m64nn5}  
        
	\end{axis}
	\matrix[
    matrix of nodes,
    anchor=north west,
    fill = white, draw,
    inner sep = 0.1em,
    column sep = 0.1em,
    node font=\tiny,
    % text height=1.9ex,
    column 1/.style={nodes={anchor=west}},
    column 2/.style={nodes={anchor=center}}
  ]
  at ([xshift=1pt, yshift=-1pt]current axis.north west){
    NSI      & \ref{state_per_m64nn5}  \\
    BAVG     & \ref{state_bavg_m64nn5}  \\
    SBS-2     & \ref{state_em1_2_m64nn5} \\
    HMM-2     & \ref{state_em2_2_m64nn5} \\
    HMM-10    & \ref{state_em2_10_m64nn5} \\
    HMM-M  & \ref{state_sem2_m64nn5} \\
    };
	
\end{tikzpicture}    


==> tikz/state_M8Nn1.tikz <==
\begin{tikzpicture}
	\begin{axis}[ 
        axis line style = thick,
		name = p1,
        % title = {$M = 1$},
        % title style={font=\small, yshift=-1mm},
		% table/col sep=comma,
		width=\columnwidth,
		height=.5\columnwidth, 
  		xmin = 1, xmax=80,
	   	ymin = 0, ymax=16,
        tick style={draw=none},
  		% ytick = {0,10,...,30}, yticklabels={0,10,...,30},
        % xtick = {200,250,...,1000}, xticklabels={0,50,...,1000},
        xlabel = OFDM symbol, ylabel = $\sigma_f^2$,
		font=\footnotesize,
        ]
        \addplot[color=ForestGreen, semithick, mark=o, mark repeat=1] 
		table[x expr=\thisrowno{0}, y expr=\thisrowno{10}] 
		{data/state_M8Nn1.txt};\label{state_sem2_m8nn1}     
        
        % \addplot[color=ForestGreen, semithick, mark=*, mark options={solid,fill=white}, mark repeat=1, mark size = 2pt] 
		% table[x expr=\thisrowno{0}, y expr=\thisrowno{7}] 
		% {data/state_M8Nn1.txt};\label{state_sem2_m8nn1}  

		\addplot[color=Black, semithick, mark=x, mark repeat=1] 
		table[x expr=\thisrowno{0}, y expr=\thisrowno{3}] 
		{data/state_M8Nn1.txt};\label{state_em1_2_m8nn1}  

        \addplot[color=Black, semithick, mark=o, mark repeat=1] 
		table[x expr=\thisrowno{0}, y expr=\thisrowno{6}] 
		{data/state_M8Nn1.txt};\label{state_em2_2_m8nn1}  

        \addplot[color=cyan, semithick, mark=o, mark repeat=1] 
		table[x expr=\thisrowno{0}, y expr=\thisrowno{8}] 
		{data/state_M8Nn1.txt};\label{state_em2_10_m8nn1}  

		\addplot[color=Black, dotted, thick] 
		table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] 
		{data/state_M8Nn1.txt};\label{state_bavg_m8nn1}  
        
		\addplot[color=BurntOrange, semithick, mark=+] 
		table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] 
		{data/state_M8Nn1.txt};\label{state_per_m8nn1}  
        
	\end{axis}
	\matrix[
    matrix of nodes,
    anchor=north east,
    fill = white, draw,
    inner sep = 0.1em,
    column sep = 0.1em,
    node font=\tiny,
    % text height=1.9ex,
    column 1/.style={nodes={anchor=west}},
    column 2/.style={nodes={anchor=center}}
  ]
  at ([xshift=-1pt, yshift=-1pt]current axis.north east){
    NSI      & \ref{state_per_m8nn1}  \\
    BAVG     & \ref{state_bavg_m8nn1}  \\
    SBS-2     & \ref{state_em1_2_m8nn1} \\
    HMM-2     & \ref{state_em2_2_m8nn1} \\
    HMM-10    & \ref{state_em2_10_m8nn1} \\
    HMM-M  & \ref{state_sem2_m8nn1} \\
    };
	
\end{tikzpicture}    


==> tikz/state_M8Nn2.tikz <==
\begin{tikzpicture}
	\begin{axis}[ 
        axis line style = thick,
		name = p1,
        grid=both,  
        % ymajorgrids=false,
        % title = {$M = 1$},
        % title style={font=\small, yshift=-1mm},
		% table/col sep=comma,
		width=\columnwidth,
		height=.5\columnwidth, 
  		xmin = 6, xmax=76,
	   	ymin = 0, ymax=15,
        tick style={draw=none},
  		% ytick = {0,10,...,30}, yticklabels={0,10,...,30},
        xtick = {16,26,...,1000}, xticklabels={10,20,...,1000},
        xlabel = OFDM symbol, ylabel = $\sigma_f^2$,
		font=\footnotesize,
        ]
        \addplot[color=ForestGreen, semithick, mark=o, mark repeat=1] 
		table[x expr=\thisrowno{0}, y expr=\thisrowno{10}] 
		{data/state_M8Nn2.txt};\label{state_sem2_m8nn2}     
        
        % \addplot[color=ForestGreen, semithick, mark=*, mark options={solid,fill=white}, mark repeat=1, mark size = 2pt] 
		% table[x expr=\thisrowno{0}, y expr=\thisrowno{7}] 
		% {data/state_M8Nn2.txt};\label{state_sem2_m8nn2}  

		\addplot[color=Black, semithick, mark=x, mark repeat=1] 
		table[x expr=\thisrowno{0}, y expr=\thisrowno{3}] 
		{data/state_M8Nn2.txt};\label{state_em1_2_m8nn2}  

        \addplot[color=Black, semithick, mark=o, mark repeat=1] 
		table[x expr=\thisrowno{0}, y expr=\thisrowno{6}] 
		{data/state_M8Nn2.txt};\label{state_em2_2_m8nn2}  

        \addplot[color=cyan, semithick, mark=o, mark repeat=1] 
		table[x expr=\thisrowno{0}, y expr=\thisrowno{8}] 
		{data/state_M8Nn2.txt};\label{state_em2_10_m8nn2}  

		\addplot[color=Black, dotted, thick] 
		table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] 
		{data/state_M8Nn2.txt};\label{state_bavg_m8nn2}  
        
		\addplot[color=BurntOrange, semithick, mark=+] 
		table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] 
		{data/state_M8Nn2.txt};\label{state_per_m8nn2}  
        
	\end{axis}
\matrix[
    matrix of nodes,
    anchor=north east,
    fill = white, draw,
    inner sep = 0.1em,
    column sep = 0.1em,
    node font=\scriptsize,
    % text height=1.9ex,
    column 1/.style={nodes={anchor=west}},
    column 2/.style={nodes={anchor=center}}
  ]
  at ([xshift=-1pt, yshift=-1pt]current axis.north east){
    NSI      & \ref{state_per_m8nn2}  \\
    BAVG     & \ref{state_bavg_m8nn2}  \\
    SBS-2     & \ref{state_em1_2_m8nn2} \\
    HMM-2     & \ref{state_em2_2_m8nn2} \\
    HMM-10    & \ref{state_em2_10_m8nn2} \\
    HMM-M  & \ref{state_sem2_m8nn2} \\
    };
	
\end{tikzpicture}    


==> tikz/state_M8Nn4.tikz <==
\begin{tikzpicture}
	\begin{axis}[ 
        axis line style = thick,
		name = p1,
        grid=both,  
        % title = {$M = 1$},
        % title style={font=\small, yshift=-1mm},
		% table/col sep=comma,
		width=\columnwidth,
		height=.5\columnwidth, 
  		xmin = 6, xmax=76,
	   	ymin = 0, ymax=15,
        tick style={draw=none},
  		% ytick = {0,10,...,30}, yticklabels={0,10,...,30},
        xtick = {16,26,...,1000}, xticklabels={10,20,...,1000},
        xlabel = OFDM symbol, ylabel = $\sigma_f^2$,
		font=\footnotesize,
        ]
        \addplot[color=ForestGreen, semithick, mark=o, mark repeat=1] 
		table[x expr=\thisrowno{0}, y expr=\thisrowno{10}] 
		{data/state_M8Nn4.txt};\label{state_sem2_m8nn4}     
        
        % \addplot[color=ForestGreen, semithick, mark=*, mark options={solid,fill=white}, mark repeat=1, mark size = 2pt] 
		% table[x expr=\thisrowno{0}, y expr=\thisrowno{7}] 
		% {data/state_M8Nn4.txt};\label{state_sem2_m8nn4}  

		\addplot[color=Black, semithick, mark=x, mark repeat=1] 
		table[x expr=\thisrowno{0}, y expr=\thisrowno{3}] 
		{data/state_M8Nn4.txt};\label{state_em1_2_m8nn4}  

        \addplot[color=Black, semithick, mark=o, mark repeat=1] 
		table[x expr=\thisrowno{0}, y expr=\thisrowno{6}] 
		{data/state_M8Nn4.txt};\label{state_em2_2_m8nn4}  

        \addplot[color=cyan, semithick, mark=o, mark repeat=1] 
		table[x expr=\thisrowno{0}, y expr=\thisrowno{8}] 
		{data/state_M8Nn4.txt};\label{state_em2_10_m8nn4}  

		\addplot[color=Black, dotted, thick] 
		table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] 
		{data/state_M8Nn4.txt};\label{state_bavg_m8nn4}  
        
		\addplot[color=BurntOrange, semithick, mark=+] 
		table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] 
		{data/state_M8Nn4.txt};\label{state_per_m8nn4}  
        
	\end{axis}
\matrix[
    matrix of nodes,
    anchor=north east,
    fill = white, draw,
    inner sep = 0.1em,
    column sep = 0.1em,
    node font=\scriptsize,
    % text height=1.9ex,
    column 1/.style={nodes={anchor=west}},
    column 2/.style={nodes={anchor=center}}
  ]
  at ([xshift=-1pt, yshift=-1pt]current axis.north east){
    NSI      & \ref{state_per_m8nn4}  \\
    BAVG     & \ref{state_bavg_m8nn4}  \\
    SBS-2     & \ref{state_em1_2_m8nn4} \\
    HMM-2     & \ref{state_em2_2_m8nn4} \\
    HMM-10    & \ref{state_em2_10_m8nn4} \\
    HMM-M  & \ref{state_sem2_m8nn4} \\
    };
	
\end{tikzpicture}    


==> tikz/state_M8Nn5.tikz <==
\begin{tikzpicture}
	\begin{axis}[ 
        axis line style = thick,
		name = p1,
        % title = {$M = 1$},
        % title style={font=\small, yshift=-1mm},
		% table/col sep=comma,
		width=\columnwidth,
		height=.5\columnwidth, 
  		xmin = 1, xmax=80,
	   	ymin = 0, ymax=16,
        tick style={draw=none},
  		% ytick = {0,10,...,30}, yticklabels={0,10,...,30},
        % xtick = {200,250,...,1000}, xticklabels={0,50,...,1000},
        xlabel = OFDM symbol, ylabel = $\sigma_f^2$,
		font=\footnotesize,
        ]
        \addplot[color=ForestGreen, semithick, mark=o, mark repeat=1] 
		table[x expr=\thisrowno{0}, y expr=\thisrowno{10}] 
		{data/state_M8Nn5.txt};\label{state_sem2_m8nn5}     
        
        % \addplot[color=ForestGreen, semithick, mark=*, mark options={solid,fill=white}, mark repeat=1, mark size = 2pt] 
		% table[x expr=\thisrowno{0}, y expr=\thisrowno{7}] 
		% {data/state_M8Nn5.txt};\label{state_sem2_m8nn5}  

		\addplot[color=Black, semithick, mark=x, mark repeat=1] 
		table[x expr=\thisrowno{0}, y expr=\thisrowno{3}] 
		{data/state_M8Nn5.txt};\label{state_em1_2_m8nn5}  

        \addplot[color=Black, semithick, mark=o, mark repeat=1] 
		table[x expr=\thisrowno{0}, y expr=\thisrowno{6}] 
		{data/state_M8Nn5.txt};\label{state_em2_2_m8nn5}  

        \addplot[color=cyan, semithick, mark=o, mark repeat=1] 
		table[x expr=\thisrowno{0}, y expr=\thisrowno{8}] 
		{data/state_M8Nn5.txt};\label{state_em2_10_m8nn5}  

		\addplot[color=Black, dotted, thick] 
		table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] 
		{data/state_M8Nn5.txt};\label{state_bavg_m8nn5}  
        
		\addplot[color=BurntOrange, semithick, mark=+] 
		table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] 
		{data/state_M8Nn5.txt};\label{state_per_m8nn5}  
        
	\end{axis}
	\matrix[
    matrix of nodes,
    anchor=north east,
    fill = white, draw,
    inner sep = 0.1em,
    column sep = 0.1em,
    node font=\tiny,
    % text height=1.9ex,
    column 1/.style={nodes={anchor=west}},
    column 2/.style={nodes={anchor=center}}
  ]
  at ([xshift=-1pt, yshift=-1pt]current axis.north east){
    NSI      & \ref{state_per_m8nn5}  \\
    BAVG     & \ref{state_bavg_m8nn5}  \\
    SBS-2     & \ref{state_em1_2_m8nn5} \\
    HMM-2     & \ref{state_em2_2_m8nn5} \\
    HMM-10    & \ref{state_em2_10_m8nn5} \\
    HMM-M  & \ref{state_sem2_m8nn5} \\
    };
	
\end{tikzpicture}    


==> tikz/sys_block.tikz <==
\begin{tikzpicture}[line width=1.5pt, 
% block1/.style={rectangle, fill=SkyBlue, fill opacity=0.4, text opacity=1, rounded corners, draw, inner sep=2pt, minimum width=15mm, minimum height=12mm, align=center, font=\large},
block1/.style={rectangle, fill=white, text opacity=1, rounded corners, draw, inner sep=2pt, minimum width=8mm, minimum height=8mm, align=center, font=\scriptsize, thick},
linestyle/.style = {-latex,>={Latex[length=1mm,width=1mm]},thick},]

\tikzstyle{block2} = [block1, fill=white]
\tikzstyle{block3} = [block1, fill=white]

\def\dist{2.5}
\def\ttsize{\scriptsize}

%Tramsmitter===============================================
\node[] at (0,\dist) (b) {};
\node[block1, right=0.23*\dist of b, align=center] (Inner) {FEC\\enc};
\draw[linestyle] ([xshift=-20pt]Inner.west) -- (Inner.west) node[midway,above] {\ttsize{${b}$}};

\node[block1, right=0.23*\dist of Inner.east, align=center] (PI) {$\Pi$};
\draw[linestyle] (Inner.east) -- (PI.west) node[midway,above] {\ttsize{${c}$}};

\node[block1, right=0.23*\dist of PI.east, align=center] (Map) {$\mathcal{M}$};
\draw[linestyle] (PI.east) -- (Map.west) node[midway,above] {\ttsize{${d}$}};

\node[block1, right=0.23*\dist of Map.east, align=center] (ofdm) {OFDM\\mod};
\draw[linestyle] (Map.east) -- (ofdm.west) node[midway,above] {\ttsize{${X}$}};


\node[block2, right=0.23*\dist of ofdm.east, align=center] (CH) {IN};
\draw[linestyle] (ofdm.east) -- (CH.west) node[midway,above] {\ttsize{${x}$}};

\node[block3, right=0.23*\dist of CH.east, align=center] (dofdm) {OFDM\\demod};
\draw[linestyle] (CH.east) -- (dofdm.west) node[midway,above] {\ttsize{${y}$}};

\node[block3, right=0.23*\dist of dofdm.east, align=center] (est) {EM\\est};
\draw[linestyle] (dofdm.east) -- (est.west) node[midway,above] {\ttsize{$Y$}};

\node[block3, right=0.4*\dist of est.east, align=center] (dem) {$\mathcal{M}^{-1}$};
\draw[linestyle] (est.east) -- (dem.west) node[midway,above] {\ttsize{$p(X|Y) $}};

\node[block3, right=0.4*\dist of dem.east, align=center] (invPI) {$\Pi^{-1}$};
\draw[linestyle] (dem.east) -- (invPI.west) node[midway,above] {\ttsize{$p(d|Y)$}};

\node[block3, right=0.4*\dist of invPI.east, align=center] (dec) {FEC \\ dec};
\draw[linestyle] (invPI.east) -- (dec.west) node[midway,above] {\ttsize{$p(c|Y)$}};
\draw[linestyle] (dec.east) -- ([xshift=20pt]dec.east) node[midway,above] {\ttsize{${\hat{b}}$}};

% --- GROUP BOXES (NO COLOR CHANGE) FOR READABILITY ---
\draw[decorate,decoration={brace,amplitude=4pt}]
  ($(Inner.north west)+(0,1mm)$) -- ($(ofdm.north east)+(0,1mm)$)
  node[midway,above=5pt] {\normalsize Transmitter};
\draw[decorate,decoration={brace,amplitude=4pt}] 
  ($(dofdm.north west)+(0,1mm)$) -- ($(dec.north east)+(0,1mm)$)
  node[midway,above=5pt] {\normalsize Receiver};

  
% \node[draw, rounded corners, fit=(Inner)(PI)(Map)(DE)(ofdm),
%       inner sep=5mm, label=above:{\normalsize Transmitter},line width=1pt] (TXbox) {};
% \node[draw, rounded corners, fit=(CH),
%       inner sep=5mm, label=above:{\ttsize Channel}] (CHbox) {};
% \node[draw, rounded corners, fit=(dofdm)(est)(dem)(PI2)(invPI)(dec),
%       inner sep=5mm, inner ysep=3mm, label=above:{\normalsize Receiver}, line width=1pt] (RXbox) {};

\end{tikzpicture}
